Defect TQFTs, the Generalized Cobordism Hypothesis, and Algebraic $K$-Theory

By constructing a fully dualizable category $\mathrm{Bord}^{\mathcal{C}}_n$ as the left adjoint of the forgetful functor, we state a generalized cobordism hypothesis. As a corollary, we establish a generalized Pontryagin-Thom isomorphism that gives a geometric interpretation of higher algebraic $K$-theory using cobordism classes of framed manifolds and stratified spaces decorated by categorical string diagrams, which we call lasagnas. For finite-dimensional vector spaces over a field, these decorations are branched local systems. We also examine low-dimensional representatives, including $K_1$, Steinberg-group presentations of $K_2$, and fillings related to the Steinberg relation, providing a more explicit construction of Ghys' manifold.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,1079); %set diagram left start at 0, and has height of 1079

%Shape: Rectangle [id:dp399624719914941] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (240,60) -- (420,60) -- (420,250) -- (240,250) -- cycle ;
%Shape: Square [id:dp3058542448115793] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (56,60) -- (200,60) -- (200,204) -- (56,204) -- cycle ;
%Straight Lines [id:da5968685228232142] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (239.99,40) -- (290.99,39.78)(240.01,43) -- (291.01,42.78) ;
\draw [shift={(299,41.25)}, rotate = 179.76] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08673603416105158] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (310,40) -- (369,39.76) ;
\draw [shift={(371,39.75)}, rotate = 179.77] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13463889790463723] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (399,40) .. controls (400.66,38.33) and (402.33,38.32) .. (404,39.98) .. controls (405.67,41.64) and (407.34,41.63) .. (409,39.96) .. controls (410.66,38.29) and (412.33,38.28) .. (414,39.94) .. controls (415.67,41.6) and (417.34,41.59) .. (419,39.92) .. controls (420.66,38.25) and (422.33,38.24) .. (424,39.9) .. controls (425.67,41.56) and (427.34,41.55) .. (429,39.88) .. controls (430.66,38.21) and (432.33,38.2) .. (434,39.86) .. controls (435.67,41.52) and (437.34,41.51) .. (439,39.84) .. controls (440.66,38.17) and (442.33,38.16) .. (444,39.82) .. controls (445.67,41.48) and (447.34,41.47) .. (449,39.8) -- (450,39.79) -- (458,39.76) ;
\draw [shift={(460,39.75)}, rotate = 179.77] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7386560993222185] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (55.13,130.5) .. controls (56.8,128.83) and (58.46,128.83) .. (60.13,130.5) .. controls (61.8,132.17) and (63.46,132.17) .. (65.13,130.5) .. controls (66.8,128.83) and (68.46,128.83) .. (70.13,130.5) .. controls (71.8,132.17) and (73.46,132.17) .. (75.13,130.5) .. controls (76.8,128.83) and (78.46,128.83) .. (80.13,130.5) .. controls (81.8,132.17) and (83.46,132.17) .. (85.13,130.5) .. controls (86.8,128.83) and (88.46,128.83) .. (90.13,130.5) .. controls (91.8,132.17) and (93.46,132.17) .. (95.13,130.5) .. controls (96.8,128.83) and (98.46,128.83) .. (100.13,130.5) .. controls (101.8,132.17) and (103.46,132.17) .. (105.13,130.5) .. controls (106.8,128.83) and (108.46,128.83) .. (110.13,130.5) .. controls (111.8,132.17) and (113.46,132.17) .. (115.13,130.5) .. controls (116.8,128.83) and (118.46,128.83) .. (120.13,130.5) .. controls (121.8,132.17) and (123.46,132.17) .. (125.13,130.5) .. controls (126.8,128.83) and (128.46,128.83) .. (130.13,130.5) .. controls (131.8,132.17) and (133.46,132.17) .. (135.13,130.5) .. controls (136.8,128.83) and (138.46,128.83) .. (140.13,130.5) .. controls (141.8,132.17) and (143.46,132.17) .. (145.13,130.5) .. controls (146.8,128.83) and (148.46,128.83) .. (150.12,130.5) .. controls (151.79,132.17) and (153.46,132.17) .. (155.13,130.5) .. controls (156.8,128.83) and (158.46,128.83) .. (160.13,130.5) .. controls (161.8,132.17) and (163.46,132.17) .. (165.13,130.5) .. controls (166.8,128.83) and (168.46,128.83) .. (170.13,130.5) .. controls (171.8,132.17) and (173.46,132.17) .. (175.13,130.5) .. controls (176.8,128.83) and (178.46,128.83) .. (180.13,130.5) .. controls (181.8,132.17) and (183.46,132.17) .. (185.13,130.5) -- (189.88,130.5) -- (192.88,130.5)(55.13,133.5) .. controls (56.8,131.83) and (58.46,131.83) .. (60.13,133.5) .. controls (61.8,135.17) and (63.46,135.17) .. (65.13,133.5) .. controls (66.8,131.83) and (68.46,131.83) .. (70.13,133.5) .. controls (71.8,135.17) and (73.46,135.17) .. (75.13,133.5) .. controls (76.8,131.83) and (78.46,131.83) .. (80.13,133.5) .. controls (81.8,135.17) and (83.46,135.17) .. (85.13,133.5) .. controls (86.8,131.83) and (88.46,131.83) .. (90.13,133.5) .. controls (91.8,135.17) and (93.46,135.17) .. (95.13,133.5) .. controls (96.8,131.83) and (98.46,131.83) .. (100.13,133.5) .. controls (101.8,135.17) and (103.46,135.17) .. (105.13,133.5) .. controls (106.8,131.83) and (108.46,131.83) .. (110.13,133.5) .. controls (111.8,135.17) and (113.46,135.17) .. (115.13,133.5) .. controls (116.8,131.83) and (118.46,131.83) .. (120.13,133.5) .. controls (121.8,135.17) and (123.46,135.17) .. (125.13,133.5) .. controls (126.8,131.83) and (128.46,131.83) .. (130.13,133.5) .. controls (131.8,135.17) and (133.46,135.17) .. (135.13,133.5) .. controls (136.8,131.83) and (138.46,131.83) .. (140.13,133.5) .. controls (141.8,135.17) and (143.46,135.17) .. (145.13,133.5) .. controls (146.8,131.83) and (148.46,131.83) .. (150.12,133.5) .. controls (151.79,135.17) and (153.46,135.17) .. (155.13,133.5) .. controls (156.8,131.83) and (158.46,131.83) .. (160.13,133.5) .. controls (161.8,135.17) and (163.46,135.17) .. (165.13,133.5) .. controls (166.8,131.83) and (168.46,131.83) .. (170.13,133.5) .. controls (171.8,135.17) and (173.46,135.17) .. (175.13,133.5) .. controls (176.8,131.83) and (178.46,131.83) .. (180.13,133.5) .. controls (181.8,135.17) and (183.46,135.17) .. (185.13,133.5) -- (189.88,133.5) -- (192.88,133.5) ;
\draw [shift={(200.88,132)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36854944676186585] 
\draw    (210,130) -- (217.5,130) -- (228,130) ;
\draw [shift={(230,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6587370316746394] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (128.62,59.99) .. controls (130.3,61.64) and (130.31,63.31) .. (128.66,64.99) .. controls (127.01,66.66) and (127.02,68.33) .. (128.69,69.99) .. controls (130.36,71.65) and (130.37,73.32) .. (128.72,74.99) .. controls (127.07,76.66) and (127.08,78.33) .. (128.75,79.99) .. controls (130.42,81.65) and (130.43,83.32) .. (128.78,84.99) .. controls (127.13,86.66) and (127.14,88.33) .. (128.81,89.99) .. controls (130.48,91.65) and (130.49,93.32) .. (128.84,94.99) .. controls (127.19,96.66) and (127.2,98.33) .. (128.87,99.99) .. controls (130.54,101.65) and (130.55,103.32) .. (128.9,104.99) .. controls (127.25,106.66) and (127.26,108.33) .. (128.93,109.99) .. controls (130.6,111.65) and (130.61,113.32) .. (128.96,114.99) .. controls (127.31,116.66) and (127.32,118.33) .. (128.99,119.99) .. controls (130.66,121.65) and (130.67,123.32) .. (129.02,124.99) .. controls (127.37,126.66) and (127.38,128.33) .. (129.05,129.99) .. controls (130.72,131.65) and (130.73,133.32) .. (129.08,134.99) .. controls (127.43,136.66) and (127.44,138.33) .. (129.11,139.99) .. controls (130.78,141.65) and (130.79,143.32) .. (129.14,144.99) .. controls (127.49,146.66) and (127.5,148.33) .. (129.17,149.99) .. controls (130.84,151.65) and (130.85,153.32) .. (129.2,154.99) .. controls (127.55,156.66) and (127.56,158.33) .. (129.23,159.99) .. controls (130.9,161.65) and (130.91,163.32) .. (129.26,164.99) .. controls (127.61,166.66) and (127.62,168.33) .. (129.29,169.99) .. controls (130.96,171.65) and (130.97,173.32) .. (129.32,174.99) .. controls (127.67,176.66) and (127.68,178.33) .. (129.35,179.99) .. controls (131.02,181.65) and (131.03,183.32) .. (129.38,184.99) .. controls (127.73,186.66) and (127.74,188.33) .. (129.41,189.99) -- (129.43,192.99) -- (129.45,195.99)(125.63,60.01) .. controls (127.3,61.66) and (127.31,63.33) .. (125.66,65.01) .. controls (124.01,66.68) and (124.02,68.35) .. (125.69,70.01) .. controls (127.36,71.67) and (127.37,73.34) .. (125.72,75.01) .. controls (124.07,76.68) and (124.08,78.35) .. (125.75,80.01) .. controls (127.42,81.67) and (127.43,83.34) .. (125.78,85.01) .. controls (124.13,86.68) and (124.14,88.35) .. (125.81,90.01) .. controls (127.48,91.67) and (127.49,93.34) .. (125.84,95.01) .. controls (124.19,96.68) and (124.2,98.35) .. (125.87,100.01) .. controls (127.54,101.67) and (127.55,103.34) .. (125.9,105.01) .. controls (124.25,106.68) and (124.26,108.35) .. (125.93,110.01) .. controls (127.6,111.67) and (127.61,113.34) .. (125.96,115.01) .. controls (124.31,116.68) and (124.32,118.35) .. (125.99,120.01) .. controls (127.66,121.67) and (127.67,123.34) .. (126.02,125.01) .. controls (124.37,126.68) and (124.38,128.35) .. (126.05,130.01) .. controls (127.72,131.67) and (127.73,133.34) .. (126.08,135.01) .. controls (124.43,136.68) and (124.44,138.35) .. (126.11,140.01) .. controls (127.78,141.67) and (127.79,143.34) .. (126.14,145.01) .. controls (124.49,146.68) and (124.5,148.35) .. (126.17,150.01) .. controls (127.84,151.67) and (127.85,153.34) .. (126.2,155.01) .. controls (124.55,156.68) and (124.56,158.35) .. (126.23,160.01) .. controls (127.9,161.67) and (127.91,163.34) .. (126.26,165.01) .. controls (124.61,166.68) and (124.62,168.35) .. (126.29,170.01) .. controls (127.96,171.67) and (127.97,173.34) .. (126.32,175.01) .. controls (124.67,176.68) and (124.68,178.35) .. (126.35,180.01) .. controls (128.02,181.67) and (128.03,183.34) .. (126.38,185.01) .. controls (124.73,186.68) and (124.74,188.35) .. (126.41,190.01) -- (126.43,193.01) -- (126.45,196.01) ;
\draw [shift={(128,204)}, rotate = 269.65] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9376945110200015] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (240,113.5) -- (297,113.5)(240,116.5) -- (297,116.5) ;
\draw [shift={(305,115)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8177740291399836] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (275,115) .. controls (275.32,142.04) and (279.33,144.96) .. (293.21,145.01) ;
\draw [shift={(295,145)}, rotate = 179.38] [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6239504504155515] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (305,115) -- (295.63,143.1) ;
\draw [shift={(295,145)}, rotate = 288.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4244141142224598] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (305,115) -- (333.21,100.89) ;
\draw [shift={(335,100)}, rotate = 153.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4328144341176875] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (305,115) .. controls (307.31,114.53) and (308.7,115.46) .. (309.16,117.77) .. controls (309.62,120.08) and (311.01,121.01) .. (313.32,120.55) .. controls (315.63,120.08) and (317.02,121.01) .. (317.48,123.32) .. controls (317.94,125.63) and (319.33,126.56) .. (321.64,126.09) .. controls (323.95,125.63) and (325.34,126.56) .. (325.8,128.87) -- (326.68,129.45) -- (333.34,133.89) ;
\draw [shift={(335,135)}, rotate = 213.69] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18735716936543279] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (275,85) .. controls (276.67,86.67) and (276.67,88.33) .. (275,90) .. controls (273.33,91.67) and (273.33,93.33) .. (275,95) .. controls (276.67,96.67) and (276.67,98.33) .. (275,100) .. controls (273.33,101.67) and (273.33,103.33) .. (275,105) -- (275,113) ;
\draw [shift={(275,115)}, rotate = 270] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7488278068788224] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (275,85) .. controls (276.47,83.16) and (278.13,82.98) .. (279.97,84.45) .. controls (281.81,85.92) and (283.47,85.74) .. (284.94,83.9) .. controls (286.41,82.06) and (288.07,81.87) .. (289.91,83.34) .. controls (291.75,84.81) and (293.41,84.63) .. (294.88,82.79) .. controls (296.35,80.95) and (298.01,80.77) .. (299.85,82.24) .. controls (301.69,83.71) and (303.35,83.53) .. (304.82,81.69) .. controls (306.29,79.85) and (307.95,79.66) .. (309.79,81.13) .. controls (311.63,82.6) and (313.29,82.42) .. (314.76,80.58) .. controls (316.23,78.74) and (317.88,78.56) .. (319.72,80.03) .. controls (321.56,81.5) and (323.22,81.32) .. (324.69,79.48) .. controls (326.16,77.64) and (327.82,77.46) .. (329.66,78.93) .. controls (331.5,80.4) and (333.16,80.21) .. (334.63,78.37) .. controls (336.1,76.53) and (337.76,76.35) .. (339.6,77.82) .. controls (341.44,79.29) and (343.1,79.11) .. (344.57,77.27) .. controls (346.04,75.43) and (347.7,75.25) .. (349.54,76.72) .. controls (351.38,78.19) and (353.04,78.01) .. (354.51,76.17) -- (355.06,76.1) -- (363.01,75.22) ;
\draw [shift={(365,75)}, rotate = 173.66] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da027854959456696027] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (275,85) -- (333.06,99.51) ;
\draw [shift={(335,100)}, rotate = 194.04] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17197260133321535] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (366.5,60) -- (366.5,107)(363.5,60) -- (363.5,107) ;
\draw [shift={(365,115)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da868657195054108] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (365,115) -- (336.79,100.89) ;
\draw [shift={(335,100)}, rotate = 26.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06605306656243137] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (365,115) .. controls (364.54,117.31) and (363.15,118.24) .. (360.84,117.77) .. controls (358.53,117.31) and (357.14,118.24) .. (356.68,120.55) .. controls (356.22,122.86) and (354.83,123.79) .. (352.52,123.32) .. controls (350.21,122.85) and (348.82,123.78) .. (348.36,126.09) .. controls (347.9,128.4) and (346.51,129.33) .. (344.2,128.87) -- (343.32,129.45) -- (336.66,133.89) ;
\draw [shift={(335,135)}, rotate = 326.31] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2691302309973438] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (365,115) -- (374.37,143.1) ;
\draw [shift={(375,145)}, rotate = 251.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da1539724202440671] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (365,75) .. controls (381.33,74.84) and (388.06,115.81) .. (375.78,143.33) ;
\draw [shift={(375,145)}, rotate = 295.87] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09695162459171491] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (295,145) -- (295,168) ;
\draw [shift={(295,170)}, rotate = 270] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19489566389834834] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (375,145) -- (375,168) ;
\draw [shift={(375,170)}, rotate = 270] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17755759325924025] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (335,135) .. controls (336.67,136.67) and (336.67,138.33) .. (335,140) .. controls (333.33,141.67) and (333.33,143.33) .. (335,145) .. controls (336.67,146.67) and (336.67,148.33) .. (335,150) .. controls (333.33,151.67) and (333.33,153.33) .. (335,155) .. controls (336.67,156.67) and (336.67,158.33) .. (335,160) .. controls (333.33,161.67) and (333.33,163.33) .. (335,165) .. controls (336.67,166.67) and (336.67,168.33) .. (335,170) -- (335,178) ;
\draw [shift={(335,180)}, rotate = 270] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8878014262768892] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (306.5,200) -- (306.5,242)(303.5,200) -- (303.5,242) ;
\draw [shift={(305,250)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6526988552895767] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (335,215) -- (306.79,200.89) ;
\draw [shift={(305,200)}, rotate = 26.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19939940455205674] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (335,180) .. controls (334.54,182.31) and (333.15,183.24) .. (330.84,182.77) .. controls (328.53,182.31) and (327.14,183.24) .. (326.68,185.55) .. controls (326.22,187.86) and (324.83,188.79) .. (322.52,188.32) .. controls (320.21,187.85) and (318.82,188.78) .. (318.36,191.09) .. controls (317.9,193.4) and (316.51,194.33) .. (314.2,193.87) -- (313.32,194.45) -- (306.66,198.89) ;
\draw [shift={(305,200)}, rotate = 326.31] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3414086906964] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (295,170) -- (304.37,198.1) ;
\draw [shift={(305,200)}, rotate = 251.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8245652404368964] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (295,170) .. controls (269.85,182.25) and (277.03,204.9) .. (303.36,219.14) ;
\draw [shift={(305,220)}, rotate = 207.11] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2974531137108648] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (390,200) .. controls (389.49,202.3) and (388.08,203.19) .. (385.78,202.68) .. controls (383.48,202.17) and (382.07,203.07) .. (381.56,205.37) .. controls (381.05,207.67) and (379.65,208.56) .. (377.35,208.05) .. controls (375.05,207.54) and (373.64,208.44) .. (373.13,210.74) .. controls (372.62,213.04) and (371.21,213.93) .. (368.91,213.42) .. controls (366.61,212.91) and (365.2,213.81) .. (364.69,216.11) .. controls (364.18,218.41) and (362.77,219.3) .. (360.47,218.79) .. controls (358.17,218.28) and (356.76,219.18) .. (356.25,221.48) .. controls (355.74,223.78) and (354.34,224.67) .. (352.04,224.16) .. controls (349.74,223.65) and (348.33,224.54) .. (347.82,226.84) .. controls (347.31,229.14) and (345.9,230.04) .. (343.6,229.53) -- (343.44,229.63) -- (336.69,233.93) ;
\draw [shift={(335,235)}, rotate = 327.53] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11440924218908943] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (305,220) .. controls (307.24,219.25) and (308.73,220) .. (309.47,222.24) .. controls (310.22,224.47) and (311.71,225.22) .. (313.94,224.47) .. controls (316.18,223.72) and (317.67,224.47) .. (318.42,226.71) .. controls (319.17,228.94) and (320.66,229.69) .. (322.89,228.94) -- (326.06,230.53) -- (333.21,234.11) ;
\draw [shift={(335,235)}, rotate = 206.57] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5461572682521836] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (335,215) -- (335,233) ;
\draw [shift={(335,235)}, rotate = 270] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8095661307513646] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (365,198.5) -- (412,198.5)(365,201.5) -- (412,201.5) ;
\draw [shift={(420,200)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da050408046815800245] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (375,170) .. controls (390.44,178.2) and (394.39,182.52) .. (390.46,198.24) ;
\draw [shift={(390,200)}, rotate = 285.21] [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9599087499561518] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (375,170) -- (365.63,198.1) ;
\draw [shift={(365,200)}, rotate = 288.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5534710116540004] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (335,215) -- (363.21,200.89) ;
\draw [shift={(365,200)}, rotate = 153.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7939059940802756] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (335,180) .. controls (337.31,179.53) and (338.7,180.46) .. (339.16,182.77) .. controls (339.62,185.08) and (341.01,186.01) .. (343.32,185.55) .. controls (345.63,185.08) and (347.02,186.01) .. (347.48,188.32) .. controls (347.94,190.63) and (349.33,191.56) .. (351.64,191.09) .. controls (353.95,190.63) and (355.34,191.56) .. (355.8,193.87) -- (356.68,194.45) -- (363.34,198.89) ;
\draw [shift={(365,200)}, rotate = 213.69] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11767220314979676] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (240,83.5) -- (267,83.5)(240,86.5) -- (267,86.5) ;
\draw [shift={(275,85)}, rotate = 180] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6843096725750428] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (336.5,235) -- (336.5,242)(333.5,235) -- (333.5,242) ;
\draw [shift={(335,250)}, rotate = 270] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7786999433586598] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (396.48,59.75) .. controls (397.33,64.8) and (397.84,69.9) .. (398.08,75) .. controls (398.19,77.54) and (398.25,80.08) .. (398.25,82.61) .. controls (398.25,94.9) and (396.97,107.05) .. (395.69,118.39) .. controls (395.55,119.63) and (395.41,120.86) .. (395.27,122.08) .. controls (394.16,131.9) and (393.15,141.03) .. (393.15,148.99) .. controls (393.15,160.81) and (395.28,170.12) .. (403.23,174.9) .. controls (406.97,177.15) and (411.96,178.38) .. (412.61,178.03)(393.52,60.25) .. controls (394.36,65.18) and (394.85,70.16) .. (395.08,75.14) .. controls (395.2,77.63) and (395.25,80.12) .. (395.25,82.61) .. controls (395.25,94.78) and (393.98,106.82) .. (392.71,118.05) .. controls (392.57,119.29) and (392.43,120.52) .. (392.29,121.74) .. controls (391.16,131.69) and (390.15,140.93) .. (390.15,148.99) .. controls (390.15,162.19) and (392.94,172.21) .. (401.68,177.47) .. controls (405.79,179.94) and (411.25,181.37) .. (412.52,181.05) ;
\draw [shift={(420,180)}, rotate = 179.52] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da659615503117824] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (295,170) -- (375,145) ;
%Straight Lines [id:da4668717155404255] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (295,145) -- (375,170) ;
%Shape: Rectangle [id:dp08735474744535832] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (470,60) -- (650,60) -- (650,250) -- (470,250) -- cycle ;
%Straight Lines [id:da951892221934819] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (470,113.5) -- (527,113.5)(470,116.5) -- (527,116.5) ;
\draw [shift={(535,115)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6739347714311704] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (535,115) -- (511.56,133.75) ;
\draw [shift={(510,135)}, rotate = 321.34] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5884928761207963] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (535,115) -- (563.21,100.89) ;
\draw [shift={(565,100)}, rotate = 153.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9748963378830837] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (505,85) .. controls (506.67,86.67) and (506.67,88.33) .. (505,90) .. controls (503.33,91.67) and (503.33,93.33) .. (505,95) .. controls (506.67,96.67) and (506.67,98.33) .. (505,100) .. controls (503.33,101.67) and (503.33,103.33) .. (505,105) -- (505,113) ;
\draw [shift={(505,115)}, rotate = 270] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1312855183149867] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (505,85) .. controls (506.47,83.16) and (508.13,82.98) .. (509.97,84.45) .. controls (511.81,85.92) and (513.47,85.74) .. (514.94,83.9) .. controls (516.41,82.06) and (518.07,81.87) .. (519.91,83.34) .. controls (521.75,84.81) and (523.41,84.63) .. (524.88,82.79) .. controls (526.35,80.95) and (528.01,80.77) .. (529.85,82.24) .. controls (531.69,83.71) and (533.35,83.53) .. (534.82,81.69) .. controls (536.29,79.85) and (537.95,79.66) .. (539.79,81.13) .. controls (541.63,82.6) and (543.29,82.42) .. (544.76,80.58) .. controls (546.23,78.74) and (547.88,78.56) .. (549.72,80.03) .. controls (551.56,81.5) and (553.22,81.32) .. (554.69,79.48) .. controls (556.16,77.64) and (557.82,77.46) .. (559.66,78.93) .. controls (561.5,80.4) and (563.16,80.21) .. (564.63,78.37) .. controls (566.1,76.53) and (567.76,76.35) .. (569.6,77.82) .. controls (571.44,79.29) and (573.1,79.11) .. (574.57,77.27) .. controls (576.04,75.43) and (577.7,75.25) .. (579.54,76.72) .. controls (581.38,78.19) and (583.04,78.01) .. (584.51,76.17) -- (585.06,76.1) -- (593.01,75.22) ;
\draw [shift={(595,75)}, rotate = 173.66] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7965899239707847] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (505,85) -- (563.06,99.51) ;
\draw [shift={(565,100)}, rotate = 194.04] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da48602221061109285] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (596.5,60) -- (596.5,107)(593.5,60) -- (593.5,107) ;
\draw [shift={(595,115)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15479784778535421] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (595,115) -- (566.79,100.89) ;
\draw [shift={(565,100)}, rotate = 26.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8965810856661819] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (595,115) -- (599.51,133.06) ;
\draw [shift={(600,135)}, rotate = 255.96] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9781306827672284] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (595,75) .. controls (611.42,74.84) and (608.11,94.64) .. (590.8,133.22) ;
\draw [shift={(590,135)}, rotate = 294.36] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28300861589474513] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (536.5,200) -- (536.5,242)(533.5,200) -- (533.5,242) ;
\draw [shift={(535,250)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da017952496356315018] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (565,215) -- (536.79,200.89) ;
\draw [shift={(535,200)}, rotate = 26.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9975217087713509] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (620,200) .. controls (619.49,202.3) and (618.08,203.19) .. (615.78,202.68) .. controls (613.48,202.17) and (612.07,203.07) .. (611.56,205.37) .. controls (611.05,207.67) and (609.65,208.56) .. (607.35,208.05) .. controls (605.05,207.54) and (603.64,208.44) .. (603.13,210.74) .. controls (602.62,213.04) and (601.21,213.93) .. (598.91,213.42) .. controls (596.61,212.91) and (595.2,213.81) .. (594.69,216.11) .. controls (594.18,218.41) and (592.77,219.3) .. (590.47,218.79) .. controls (588.17,218.28) and (586.76,219.18) .. (586.25,221.48) .. controls (585.74,223.78) and (584.34,224.67) .. (582.04,224.16) .. controls (579.74,223.65) and (578.33,224.54) .. (577.82,226.84) .. controls (577.31,229.14) and (575.9,230.04) .. (573.6,229.53) -- (573.44,229.63) -- (566.69,233.93) ;
\draw [shift={(565,235)}, rotate = 327.53] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3957470773270316] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (535,220) .. controls (537.24,219.25) and (538.73,220) .. (539.47,222.24) .. controls (540.22,224.47) and (541.71,225.22) .. (543.94,224.47) .. controls (546.18,223.72) and (547.67,224.47) .. (548.42,226.71) .. controls (549.17,228.94) and (550.66,229.69) .. (552.89,228.94) -- (556.06,230.53) -- (563.21,234.11) ;
\draw [shift={(565,235)}, rotate = 206.57] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da006033493397523015] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (565,215) -- (565,233) ;
\draw [shift={(565,235)}, rotate = 270] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9421693901638123] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (595,198.5) -- (642,198.5)(595,201.5) -- (642,201.5) ;
\draw [shift={(650,200)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6327651896407003] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (565,215) -- (593.21,200.89) ;
\draw [shift={(595,200)}, rotate = 153.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5411032982711452] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (470,83.5) -- (497,83.5)(470,86.5) -- (497,86.5) ;
\draw [shift={(505,85)}, rotate = 180] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9083025897174662] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (566.5,235) -- (566.5,242)(563.5,235) -- (563.5,242) ;
\draw [shift={(565,250)}, rotate = 270] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2365569032006546] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (626.48,59.75) .. controls (626.64,60.72) and (626.8,61.7) .. (626.95,62.67) .. controls (629.96,81.98) and (630.44,101.3) .. (630.92,118.54) .. controls (631.7,146.72) and (632.04,169.67) .. (644.8,176.69) .. controls (645.98,177.34) and (647.27,177.84) .. (643.31,175.75)(623.52,60.25) .. controls (623.68,61.21) and (623.84,62.17) .. (623.99,63.13) .. controls (626.97,82.31) and (627.44,101.5) .. (627.92,118.62) .. controls (628.75,148.62) and (630.03,171.99) .. (643.35,179.32) .. controls (644.75,180.09) and (646.27,180.69) .. (642.47,178.8) ;
\draw [shift={(650,180)}, rotate = 189.3] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6968423174310298] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (595,115) .. controls (593.25,116.49) and (591.54,116.41) .. (589.87,114.75) .. controls (587.91,113.34) and (586.26,113.69) .. (584.92,115.8) .. controls (584.23,117.96) and (582.8,118.77) .. (580.62,118.23) .. controls (578.2,118.18) and (577.05,119.37) .. (577.18,121.8) .. controls (577.67,124.07) and (576.82,125.47) .. (574.65,125.99) .. controls (572.38,127.03) and (571.74,128.63) .. (572.74,130.78) .. controls (573.88,132.81) and (573.45,134.43) .. (571.44,135.65) .. controls (569.51,136.82) and (569.24,138.4) .. (570.61,140.39) .. controls (572.06,142.27) and (571.87,143.97) .. (570.06,145.48) .. controls (568.29,147.07) and (568.21,148.72) .. (569.81,150.44) .. controls (571.46,152.03) and (571.46,153.67) .. (569.81,155.37) .. controls (568.2,157.22) and (568.28,158.91) .. (570.03,160.46) .. controls (571.77,161.99) and (571.81,163.59) .. (570.14,165.28) .. controls (568.35,166.69) and (568.08,168.35) .. (569.32,170.26) .. controls (570.02,172.66) and (569.18,174.09) .. (566.79,174.56) .. controls (564.52,174.58) and (563.33,175.77) .. (563.23,178.13) .. controls (563.04,180.49) and (561.76,181.55) .. (559.4,181.31) .. controls (557.08,181.01) and (555.71,182.07) .. (555.3,184.49) .. controls (555.13,186.71) and (553.81,187.71) .. (551.32,187.5) .. controls (548.96,187.2) and (547.68,188.17) .. (547.48,190.41) .. controls (547.22,192.7) and (545.92,193.68) .. (543.58,193.37) -- (542.75,194.01) -- (536,199.22) ;
\draw [shift={(535,200)}, rotate = 321.96] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da012871128847701585] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (535,115) .. controls (536.78,113.02) and (538.53,112.75) .. (540.25,114.18) .. controls (542.33,115.59) and (543.95,115.39) .. (545.11,113.59) .. controls (546.72,111.77) and (548.41,111.64) .. (550.19,113.2) .. controls (551.8,114.81) and (553.52,114.78) .. (555.34,113.11) .. controls (556.83,111.49) and (558.36,111.57) .. (559.92,113.36) .. controls (561.48,115.25) and (563.24,115.54) .. (565.19,114.23) .. controls (567.24,113.08) and (568.7,113.55) .. (569.57,115.66) .. controls (570.36,117.93) and (571.8,118.77) .. (573.9,118.18) .. controls (576.33,118.13) and (577.52,119.39) .. (577.46,121.95) .. controls (576.79,124.09) and (577.53,125.54) .. (579.67,126.29) .. controls (581.78,127.5) and (582.21,129.17) .. (580.96,131.3) .. controls (579.51,133.06) and (579.68,134.69) .. (581.46,136.18) .. controls (583.18,137.89) and (583.2,139.52) .. (581.52,141.07) .. controls (579.79,142.82) and (579.71,144.55) .. (581.28,146.26) .. controls (582.82,148.05) and (582.68,149.72) .. (580.87,151.27) .. controls (579.05,152.82) and (578.9,154.41) .. (580.41,156.02) .. controls (581.88,157.95) and (581.71,159.68) .. (579.89,161.2) .. controls (578.11,162.66) and (578.02,164.3) .. (579.62,166.11) .. controls (581.28,167.7) and (581.31,169.38) .. (579.72,171.15) .. controls (578.21,172.97) and (578.38,174.55) .. (580.25,175.88) .. controls (582.22,177.25) and (582.62,178.93) .. (581.43,180.91) .. controls (580.38,182.97) and (580.97,184.49) .. (583.22,185.47) .. controls (585.47,186.12) and (586.33,187.55) .. (585.78,189.74) -- (588.32,192.83) -- (593.92,198.45) ;
\draw [shift={(595,200)}, rotate = 242.64] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp68039102689396] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (520,135) -- (605,135) -- (605,175) -- (520,175) -- cycle ;
%Straight Lines [id:da2708665699101397] 
\draw    (520,135) -- (605,135) ;
%Straight Lines [id:da5481389391486802] 
\draw    (520,175) -- (605,175) ;

%Curve Lines [id:da7599905884196135] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (505,115) .. controls (505.15,127.89) and (511,136.25) .. (525,140) .. controls (539,143.75) and (582.86,139.58) .. (605,140) .. controls (626.7,140.42) and (632.28,173.87) .. (620.73,198.5) ;
\draw [shift={(620,200)}, rotate = 296.8] [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4878475287243653] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (510,135) .. controls (503,142.75) and (510.5,150.75) .. (520,150) .. controls (529.5,149.25) and (579.5,147.25) .. (605,150) .. controls (630.5,152.75) and (622,175.75) .. (615,185) .. controls (608.28,193.88) and (607.01,189.9) .. (596.38,198.82) ;
\draw [shift={(595,200)}, rotate = 318.74] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4940699913422142] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (590,175) .. controls (589.5,188.75) and (609.5,191.25) .. (615,180) .. controls (620.5,168.75) and (617,161.25) .. (610,160) .. controls (603,158.75) and (535.5,152.25) .. (515,160) .. controls (495.01,167.56) and (511.69,206.5) .. (533.33,219.08) ;
\draw [shift={(535,220)}, rotate = 207.11] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9601255866084424] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (600,175) .. controls (601,191.75) and (614.85,172.81) .. (605,170) .. controls (595.15,167.19) and (531.5,162.75) .. (520,170) .. controls (508.79,177.07) and (511.83,195.31) .. (533.31,199.69) ;
\draw [shift={(535,200)}, rotate = 189.26] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7748302581444979] 
\draw    (432.5,130) -- (440,130) -- (443.5,130) -- (450.5,130) ;
\draw [shift={(452.5,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp31711713454943324] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (80,270) -- (260,270) -- (260,450) -- (80,450) -- cycle ;
%Straight Lines [id:da7645395950608489] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (80,313.5) -- (112,313.5)(80,316.5) -- (112,316.5) ;
\draw [shift={(120,315)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da221008826425371] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (115,285) .. controls (116.05,287.11) and (115.53,288.69) .. (113.42,289.74) .. controls (111.31,290.8) and (110.79,292.38) .. (111.84,294.49) .. controls (112.89,296.6) and (112.37,298.18) .. (110.26,299.23) .. controls (108.15,300.28) and (107.63,301.86) .. (108.68,303.97) -- (108.16,305.51) -- (105.63,313.1) ;
\draw [shift={(105,315)}, rotate = 288.43] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9768947767739651] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (115,285) .. controls (116.67,283.33) and (118.33,283.33) .. (120,285) .. controls (121.67,286.67) and (123.33,286.67) .. (125,285) .. controls (126.67,283.33) and (128.33,283.33) .. (130,285) .. controls (131.67,286.67) and (133.33,286.67) .. (135,285) .. controls (136.67,283.33) and (138.33,283.33) .. (140,285) .. controls (141.67,286.67) and (143.33,286.67) .. (145,285) .. controls (146.67,283.33) and (148.33,283.33) .. (150,285) .. controls (151.67,286.67) and (153.33,286.67) .. (155,285) .. controls (156.67,283.33) and (158.33,283.33) .. (160,285) .. controls (161.67,286.67) and (163.33,286.67) .. (165,285) .. controls (166.67,283.33) and (168.33,283.33) .. (170,285) .. controls (171.67,286.67) and (173.33,286.67) .. (175,285) .. controls (176.67,283.33) and (178.33,283.33) .. (180,285) .. controls (181.67,286.67) and (183.33,286.67) .. (185,285) .. controls (186.67,283.33) and (188.33,283.33) .. (190,285) .. controls (191.67,286.67) and (193.33,286.67) .. (195,285) -- (203,285) ;
\draw [shift={(205,285)}, rotate = 180] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da008424359118194391] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (206.5,270) -- (206.5,307)(203.5,270) -- (203.5,307) ;
\draw [shift={(205,315)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6106661553222402] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (205,315) -- (182,315) ;
\draw [shift={(180,315)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5716887450132454] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (205,315) -- (209.51,333.06) ;
\draw [shift={(210,335)}, rotate = 255.96] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6611539370872184] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (205,285) .. controls (222.73,285.25) and (219.6,295.44) .. (200.87,333.25) ;
\draw [shift={(200,335)}, rotate = 296.42] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7903461617333437] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (101.5,400) -- (101.5,442)(98.5,400) -- (98.5,442) ;
\draw [shift={(100,450)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9991508328073857] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (230,400) .. controls (229.49,402.3) and (228.08,403.19) .. (225.78,402.68) .. controls (223.48,402.17) and (222.07,403.07) .. (221.56,405.37) .. controls (221.05,407.67) and (219.65,408.56) .. (217.35,408.05) .. controls (215.05,407.54) and (213.64,408.44) .. (213.13,410.74) .. controls (212.62,413.04) and (211.21,413.93) .. (208.91,413.42) .. controls (206.61,412.91) and (205.2,413.81) .. (204.69,416.11) .. controls (204.18,418.41) and (202.77,419.3) .. (200.47,418.79) .. controls (198.17,418.28) and (196.76,419.18) .. (196.25,421.48) .. controls (195.74,423.78) and (194.34,424.67) .. (192.04,424.16) .. controls (189.74,423.65) and (188.33,424.54) .. (187.82,426.84) .. controls (187.31,429.14) and (185.9,430.04) .. (183.6,429.53) -- (183.44,429.63) -- (176.69,433.93) ;
\draw [shift={(175,435)}, rotate = 327.53] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9539638204654848] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (100,415) .. controls (102.04,413.82) and (103.65,414.25) .. (104.83,416.29) .. controls (106.01,418.33) and (107.62,418.76) .. (109.66,417.58) .. controls (111.7,416.39) and (113.31,416.82) .. (114.49,418.86) .. controls (115.67,420.9) and (117.28,421.33) .. (119.32,420.15) .. controls (121.36,418.97) and (122.97,419.4) .. (124.16,421.44) .. controls (125.34,423.48) and (126.95,423.91) .. (128.99,422.73) .. controls (131.03,421.55) and (132.64,421.98) .. (133.82,424.02) .. controls (135,426.06) and (136.61,426.49) .. (138.65,425.31) .. controls (140.69,424.12) and (142.3,424.55) .. (143.48,426.59) .. controls (144.66,428.63) and (146.27,429.06) .. (148.31,427.88) .. controls (150.35,426.7) and (151.96,427.13) .. (153.14,429.17) .. controls (154.32,431.21) and (155.93,431.64) .. (157.97,430.46) .. controls (160.01,429.28) and (161.62,429.71) .. (162.81,431.75) -- (165.34,432.42) -- (173.07,434.48) ;
\draw [shift={(175,435)}, rotate = 194.93] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8936176986521032] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (205,398.5) -- (252,398.5)(205,401.5) -- (252,401.5) ;
\draw [shift={(260,400)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9951640062228008] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180,400) -- (203,400) ;
\draw [shift={(205,400)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7014040231864368] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (80,283.5) -- (107,283.5)(80,286.5) -- (107,286.5) ;
\draw [shift={(115,285)}, rotate = 180] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da897837448361984] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (176.5,435) -- (176.5,442)(173.5,435) -- (173.5,442) ;
\draw [shift={(175,450)}, rotate = 270] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7063066346906762] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (236.48,269.75) .. controls (239.91,290.03) and (240.42,309.18) .. (240.92,325.67) .. controls (241.68,350.68) and (242.03,369.79) .. (253.96,376.42) .. controls (255.36,377.19) and (256.92,377.79) .. (253.18,375.96)(233.52,270.25) .. controls (236.93,290.39) and (237.42,309.39) .. (237.92,325.76) .. controls (238.74,352.56) and (239.97,372.08) .. (252.5,379.04) .. controls (254.13,379.94) and (255.94,380.64) .. (252.39,378.98) ;
\draw [shift={(260,380)}, rotate = 189.3] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9458161717466526] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (205,315) .. controls (204.05,317.19) and (202.47,317.89) .. (200.26,317.11) .. controls (197.95,316.52) and (196.56,317.39) .. (196.11,319.7) .. controls (195.79,322.06) and (194.52,323.12) .. (192.3,322.89) .. controls (189.87,323.01) and (188.74,324.27) .. (188.91,326.68) .. controls (189.32,328.97) and (188.39,330.35) .. (186.13,330.84) .. controls (183.86,331.55) and (183.12,333.02) .. (183.92,335.25) .. controls (184.89,337.34) and (184.3,338.96) .. (182.16,340.11) .. controls (180.11,341.26) and (179.72,342.83) .. (180.99,344.8) .. controls (182.33,346.79) and (182.08,348.45) .. (180.23,349.76) .. controls (178.42,351.37) and (178.31,353.07) .. (179.9,354.87) .. controls (181.56,356.49) and (181.59,358.12) .. (179.99,359.76) .. controls (178.27,361.07) and (177.98,362.7) .. (179.13,364.66) .. controls (179.78,367.07) and (178.99,368.47) .. (176.74,368.86) .. controls (174.33,369.21) and (173.17,370.57) .. (173.26,372.93) .. controls (173.26,375.25) and (172.08,376.34) .. (169.71,376.21) .. controls (167.34,375.99) and (166.08,376.99) .. (165.92,379.2) .. controls (165.35,381.64) and (163.94,382.61) .. (161.67,382.12) .. controls (159.42,381.56) and (158.01,382.42) .. (157.44,384.69) .. controls (156.75,386.99) and (155.25,387.81) .. (152.92,387.16) .. controls (150.61,386.45) and (149.18,387.16) .. (148.61,389.27) .. controls (147.64,391.54) and (145.97,392.27) .. (143.62,391.46) .. controls (141.64,390.46) and (140.09,391.06) .. (138.96,393.27) .. controls (138.09,395.35) and (136.68,395.84) .. (134.71,394.74) .. controls (132.44,393.71) and (130.81,394.2) .. (129.84,396.22) .. controls (128.42,398.32) and (126.77,398.74) .. (124.89,397.48) .. controls (122.71,396.25) and (121.05,396.6) .. (119.9,398.52) .. controls (118.68,400.42) and (117.01,400.68) .. (114.88,399.31) .. controls (113.22,397.83) and (111.55,398.01) .. (109.88,399.84) -- (109.33,399.88) -- (101.65,400.06) ;
\draw [shift={(100,400)}, rotate = 2.74] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da05241958035505234] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120,315) .. controls (122.36,314.59) and (123.79,315.52) .. (124.29,317.81) .. controls (124.85,320.06) and (126.3,320.87) .. (128.64,320.22) .. controls (130.8,319.4) and (132.35,320.09) .. (133.29,322.29) .. controls (134.35,324.43) and (135.91,324.94) .. (137.96,323.81) .. controls (139.96,322.57) and (141.6,322.91) .. (142.89,324.83) .. controls (144.32,326.69) and (145.97,326.85) .. (147.86,325.32) .. controls (149.57,323.71) and (151.26,323.73) .. (152.92,325.39) .. controls (154.66,327) and (156.26,326.95) .. (157.72,325.22) .. controls (159.33,323.47) and (161.03,323.4) .. (162.8,324.99) .. controls (164.55,326.62) and (166.22,326.6) .. (167.8,324.93) .. controls (169.51,323.32) and (171.19,323.38) .. (172.85,325.13) .. controls (174.34,326.88) and (176,326.99) .. (177.82,325.47) .. controls (179.78,324.06) and (181.38,324.38) .. (182.62,326.42) .. controls (183.26,328.56) and (184.64,329.46) .. (186.75,329.13) .. controls (189.19,329.89) and (189.93,331.36) .. (188.97,333.53) .. controls (187.71,335.46) and (188.03,337.16) .. (189.92,338.63) .. controls (191.71,340.18) and (191.81,341.82) .. (190.22,343.55) .. controls (188.57,345.34) and (188.58,346.97) .. (190.23,348.42) .. controls (191.85,350.31) and (191.79,352.06) .. (190.06,353.68) .. controls (188.32,355.3) and (188.26,356.92) .. (189.89,358.55) .. controls (191.56,360.27) and (191.6,361.98) .. (189.99,363.69) .. controls (188.44,365.44) and (188.59,367.11) .. (190.44,368.7) .. controls (192.32,370.07) and (192.58,371.67) .. (191.23,373.5) .. controls (190,375.57) and (190.41,377.16) .. (192.46,378.29) .. controls (194.56,379.32) and (195.12,380.86) .. (194.13,382.91) .. controls (193.31,385.14) and (194.04,386.65) .. (196.31,387.42) .. controls (198.59,388) and (199.49,389.44) .. (199,391.74) -- (199.2,392.02) -- (203.95,398.34) ;
\draw [shift={(205,400)}, rotate = 242.64] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7981403388136407] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (130,335) -- (215,335) -- (215,375) -- (130,375) -- cycle ;
%Straight Lines [id:da25077637089534677] 
\draw    (130,335) -- (215,335) ;
%Straight Lines [id:da5683786729980085] 
\draw    (130,375) -- (215,375) ;

%Curve Lines [id:da8592826660486228] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (105,315) .. controls (105.15,327.89) and (119.5,340.25) .. (135,340) .. controls (150.5,339.75) and (192.86,339.58) .. (215,340) .. controls (236.7,340.42) and (242.28,373.87) .. (230.73,398.5) ;
\draw [shift={(230,400)}, rotate = 296.8] [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da07791158858652647] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120,315) .. controls (119,330.75) and (125.5,350.75) .. (135,350) .. controls (144.5,349.25) and (189.5,347.25) .. (215,350) .. controls (240.5,352.75) and (232,375.75) .. (225,385) .. controls (218.28,393.88) and (217.01,389.9) .. (206.38,398.82) ;
\draw [shift={(205,400)}, rotate = 318.74] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da591456875412397] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (200,375) .. controls (199.5,388.75) and (219.5,391.25) .. (225,380) .. controls (230.5,368.75) and (227,361.25) .. (220,360) .. controls (213,358.75) and (145.5,352.25) .. (125,360) .. controls (104.81,367.63) and (68.12,390.55) .. (98.56,413.93) ;
\draw [shift={(100,415)}, rotate = 215.74] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da41172520721167305] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (210,375) .. controls (211,391.75) and (224.85,372.81) .. (215,370) .. controls (205.15,367.19) and (141.5,362.75) .. (130,370) .. controls (118.73,377.11) and (113.22,372.93) .. (100.77,398.4) ;
\draw [shift={(100,400)}, rotate = 295.5] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39518209833513596] 
\draw    (12.5,370) -- (53,370) ;
\draw [shift={(55,370)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp44627498021537093] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (180,305) -- (180,410) -- (150,410) -- (150,305) -- cycle ;
%Straight Lines [id:da21336565459194368] 
\draw    (180,305) -- (180,410) ;
%Straight Lines [id:da06818082051790253] 
\draw    (150,305) -- (150,410) ;

%Curve Lines [id:da7258059906587909] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (115,285) .. controls (151.5,289.75) and (177.5,288.25) .. (175,325) .. controls (172.56,360.83) and (175.35,409.26) .. (175.03,433.21) ;
\draw [shift={(175,435)}, rotate = 271.23] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7072591122047021] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120,315) .. controls (137.5,294.75) and (159.5,292.75) .. (165,310) .. controls (170.5,327.25) and (159.5,385.25) .. (155,405) .. controls (150.61,424.26) and (127.21,405.73) .. (148.29,400.38) ;
\draw [shift={(150,400)}, rotate = 168.8] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4489037855326684] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (150,315) .. controls (139.5,313.25) and (152,290.25) .. (156.91,310.58) .. controls (161.82,330.9) and (167.5,398.25) .. (165,410) .. controls (162.53,421.63) and (154.66,427.63) .. (101.62,400.82) ;
\draw [shift={(100,400)}, rotate = 26.98] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7086476829837125] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (565,215) .. controls (547,194.25) and (534.5,133.75) .. (565,100) ;
%Curve Lines [id:da7594392092789717] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (205,285) .. controls (246.5,349.25) and (267.5,444.25) .. (100,415) ;
%Straight Lines [id:da6290819688990774] 
\draw    (275,340) -- (330,340) -- (333.5,340) -- (340.5,340) ;
\draw [shift={(342.5,340)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6326466641204236] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (368,260) -- (623,260) -- (623,515) -- (368,515) -- cycle ;
%Straight Lines [id:da28088379881479986] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (368,308.5) -- (400,308.5)(368,311.5) -- (400,311.5) ;
\draw [shift={(408,310)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07654858501784079] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (403,280) .. controls (404.05,282.11) and (403.53,283.69) .. (401.42,284.74) .. controls (399.31,285.8) and (398.79,287.38) .. (399.84,289.49) .. controls (400.89,291.6) and (400.37,293.18) .. (398.26,294.23) .. controls (396.15,295.28) and (395.63,296.86) .. (396.68,298.97) -- (396.16,300.51) -- (393.63,308.1) ;
\draw [shift={(393,310)}, rotate = 288.43] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da021471598322781338] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (493,310) -- (470,310) ;
\draw [shift={(468,310)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2570207479866089] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (493,310) -- (497.51,328.06) ;
\draw [shift={(498,330)}, rotate = 255.96] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0993375116764289] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (473,458.5) -- (520,458.5)(473,461.5) -- (520,461.5) ;
\draw [shift={(528,460)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8157315717200291] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (518,395) .. controls (520.28,394.39) and (521.72,395.23) .. (522.33,397.51) .. controls (522.94,399.78) and (524.38,400.62) .. (526.65,400.01) .. controls (528.93,399.4) and (530.37,400.24) .. (530.98,402.52) .. controls (531.59,404.8) and (533.03,405.63) .. (535.31,405.02) .. controls (537.59,404.41) and (539.03,405.25) .. (539.64,407.53) .. controls (540.25,409.8) and (541.69,410.64) .. (543.96,410.03) .. controls (546.24,409.42) and (547.68,410.26) .. (548.29,412.54) .. controls (548.9,414.82) and (550.34,415.65) .. (552.62,415.04) .. controls (554.9,414.43) and (556.34,415.27) .. (556.94,417.55) .. controls (557.55,419.83) and (558.99,420.66) .. (561.27,420.05) .. controls (563.55,419.44) and (564.99,420.28) .. (565.6,422.56) .. controls (566.21,424.84) and (567.65,425.67) .. (569.93,425.06) .. controls (572.21,424.45) and (573.65,425.29) .. (574.25,427.57) .. controls (574.86,429.85) and (576.3,430.68) .. (578.58,430.07) .. controls (580.86,429.46) and (582.3,430.3) .. (582.91,432.58) .. controls (583.52,434.85) and (584.96,435.69) .. (587.23,435.08) .. controls (589.51,434.47) and (590.95,435.31) .. (591.56,437.59) .. controls (592.17,439.87) and (593.61,440.7) .. (595.89,440.09) .. controls (598.17,439.48) and (599.61,440.32) .. (600.22,442.6) -- (604.35,444.99) -- (611.27,449) ;
\draw [shift={(613,450)}, rotate = 210.07] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12002591710642208] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (493,393.5) -- (615,393.5)(493,396.5) -- (615,396.5) ;
\draw [shift={(623,395)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43978394370923735] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (468,395) -- (491,395) ;
\draw [shift={(493,395)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4412157398618416] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (368,278.5) -- (395,278.5)(368,281.5) -- (395,281.5) ;
\draw [shift={(403,280)}, rotate = 180] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7372454719621883] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (614.5,450) -- (614.5,507)(611.5,450) -- (611.5,507) ;
\draw [shift={(613,515)}, rotate = 270] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9002250306282373] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (584.48,259.75) .. controls (586.72,272.99) and (588.51,286.02) .. (590.3,298.28) .. controls (595.62,334.65) and (600.59,364.59) .. (618.28,372.1) .. controls (619.35,372.55) and (620.47,372.92) .. (616.12,371.03)(581.52,260.25) .. controls (583.76,273.47) and (585.55,286.47) .. (587.34,298.71) .. controls (592.9,336.79) and (598.83,367.11) .. (617.11,374.86) .. controls (618.33,375.38) and (619.61,375.8) .. (615.37,374.04) ;
\draw [shift={(623,375)}, rotate = 189.3] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6434486475773209] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (493,310) .. controls (492.05,312.19) and (490.47,312.89) .. (488.26,312.11) .. controls (485.95,311.52) and (484.56,312.39) .. (484.11,314.7) .. controls (483.79,317.06) and (482.52,318.12) .. (480.3,317.89) .. controls (477.87,318.01) and (476.74,319.27) .. (476.91,321.68) .. controls (477.32,323.97) and (476.39,325.35) .. (474.13,325.84) .. controls (471.86,326.55) and (471.12,328.02) .. (471.92,330.25) .. controls (472.89,332.34) and (472.3,333.96) .. (470.16,335.11) .. controls (468.11,336.26) and (467.72,337.83) .. (468.99,339.8) .. controls (470.33,341.79) and (470.08,343.45) .. (468.23,344.76) .. controls (466.42,346.37) and (466.31,348.07) .. (467.9,349.87) .. controls (469.56,351.49) and (469.59,353.12) .. (467.99,354.76) .. controls (466.29,356.21) and (466.07,357.84) .. (467.33,359.63) .. controls (468.04,361.97) and (467.17,363.4) .. (464.74,363.92) .. controls (462.45,363.91) and (461.21,365.1) .. (461.02,367.47) .. controls (460.81,369.72) and (459.49,370.68) .. (457.06,370.34) .. controls (454.79,369.82) and (453.38,370.71) .. (452.81,373.01) .. controls (452.15,375.35) and (450.72,376.2) .. (448.51,375.56) .. controls (446.28,374.94) and (444.88,375.77) .. (444.31,378.04) .. controls (443.76,380.32) and (442.34,381.19) .. (440.05,380.65) .. controls (437.71,380.18) and (436.3,381.12) .. (435.81,383.47) .. controls (435.42,385.8) and (434.04,386.82) .. (431.69,386.52) .. controls (429.28,386.35) and (428.07,387.38) .. (428.05,389.63) .. controls (428,392) and (426.8,393.22) .. (424.43,393.31) .. controls (422,393.61) and (421.03,394.88) .. (421.52,397.12) .. controls (422.23,399.37) and (421.53,400.89) .. (419.44,401.66) .. controls (417.31,403.1) and (416.91,404.82) .. (418.24,406.83) .. controls (419.72,408.64) and (419.6,410.23) .. (417.88,411.58) .. controls (416.25,413.47) and (416.33,415.13) .. (418.11,416.57) .. controls (420.01,418.16) and (420.28,419.88) .. (418.93,421.72) .. controls (417.7,423.72) and (418.11,425.3) .. (420.18,426.45) .. controls (422.28,427.45) and (422.85,429.02) .. (421.89,431.15) .. controls (421.06,433.4) and (421.79,434.94) .. (424.06,435.75) .. controls (426.33,436.4) and (427.2,437.88) .. (426.67,440.19) .. controls (426.1,442.3) and (427.01,443.56) .. (429.41,443.97) .. controls (431.77,444.2) and (432.92,445.51) .. (432.85,447.89) .. controls (432.98,450.33) and (434.14,451.4) .. (436.32,451.09) .. controls (438.69,450.83) and (440.1,451.87) .. (440.56,454.22) .. controls (441.26,456.59) and (442.65,457.39) .. (444.73,456.6) .. controls (447.02,455.81) and (448.52,456.45) .. (449.23,458.52) .. controls (450.54,460.69) and (452.14,461.15) .. (454.05,459.91) .. controls (456.18,458.62) and (457.88,458.89) .. (459.17,460.73) -- (463.99,460.94) -- (471.66,460.24) ;
\draw [shift={(473,460)}, rotate = 169] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da10198680805200089] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (408,310) .. controls (410.36,309.59) and (411.79,310.52) .. (412.29,312.81) .. controls (412.85,315.06) and (414.3,315.87) .. (416.64,315.22) .. controls (418.8,314.4) and (420.35,315.09) .. (421.29,317.29) .. controls (422.35,319.43) and (423.91,319.94) .. (425.96,318.81) .. controls (427.96,317.57) and (429.6,317.91) .. (430.89,319.83) .. controls (432.32,321.69) and (433.97,321.85) .. (435.86,320.32) .. controls (437.57,318.71) and (439.26,318.73) .. (440.92,320.39) .. controls (442.66,322) and (444.26,321.95) .. (445.72,320.22) .. controls (447.33,318.47) and (449.03,318.4) .. (450.8,319.99) .. controls (452.55,321.62) and (454.22,321.6) .. (455.8,319.93) .. controls (457.51,318.32) and (459.19,318.38) .. (460.85,320.13) .. controls (462.34,321.88) and (464,321.99) .. (465.82,320.47) .. controls (467.78,319.06) and (469.38,319.38) .. (470.62,321.42) .. controls (471.26,323.56) and (472.64,324.46) .. (474.75,324.13) .. controls (477.19,324.89) and (477.93,326.36) .. (476.97,328.53) .. controls (475.71,330.46) and (476.03,332.16) .. (477.92,333.63) .. controls (479.71,335.18) and (479.81,336.82) .. (478.22,338.55) .. controls (476.57,340.34) and (476.58,341.97) .. (478.23,343.42) .. controls (479.85,345.31) and (479.79,347.06) .. (478.06,348.68) .. controls (476.32,350.3) and (476.26,351.92) .. (477.89,353.55) .. controls (479.56,355.27) and (479.6,356.98) .. (477.99,358.69) .. controls (476.44,360.44) and (476.59,362.11) .. (478.44,363.7) .. controls (480.32,365.07) and (480.58,366.67) .. (479.23,368.5) .. controls (478,370.57) and (478.41,372.16) .. (480.46,373.29) .. controls (482.56,374.32) and (483.12,375.86) .. (482.13,377.91) .. controls (481.31,380.14) and (482.04,381.65) .. (484.31,382.42) .. controls (486.59,383) and (487.49,384.44) .. (487,386.74) -- (487.2,387.02) -- (491.95,393.34) ;
\draw [shift={(493,395)}, rotate = 242.64] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8553164198593559] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (418,330) -- (503,330) -- (503,370) -- (418,370) -- cycle ;
%Straight Lines [id:da4780750269890265] 
\draw    (418,330) -- (503,330) ;
%Straight Lines [id:da5739741416015622] 
\draw    (418,370) -- (503,370) ;

%Curve Lines [id:da4708215742810663] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (393,310) .. controls (393.15,322.89) and (407.5,335.25) .. (423,335) .. controls (438.5,334.75) and (480.86,334.58) .. (503,335) .. controls (524.7,335.42) and (530.28,368.87) .. (518.73,393.5) ;
\draw [shift={(518,395)}, rotate = 296.8] [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da42343241404466314] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (408,310) .. controls (407,325.75) and (413.5,345.75) .. (423,345) .. controls (432.5,344.25) and (477.5,342.25) .. (503,345) .. controls (528.5,347.75) and (520,370.75) .. (513,380) .. controls (506.28,388.88) and (505.01,384.9) .. (494.38,393.82) ;
\draw [shift={(493,395)}, rotate = 318.74] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6667847832365964] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (488,370) .. controls (487.5,383.75) and (507.5,386.25) .. (513,375) .. controls (518.5,363.75) and (515,356.25) .. (508,355) .. controls (501,353.75) and (433.5,347.25) .. (413,355) .. controls (392.5,362.75) and (386.91,439.64) .. (408.12,473.99) .. controls (429,507.82) and (506.62,501.45) .. (531.88,476.17) ;
\draw [shift={(533,475)}, rotate = 132.44] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2067714811480852] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (498,370) .. controls (499,386.75) and (512.85,367.81) .. (503,365) .. controls (493.15,362.19) and (436,355.75) .. (418,365) .. controls (400,374.25) and (393.5,420.25) .. (408,445) .. controls (422.36,469.5) and (445.04,496.7) .. (472.18,461.1) ;
\draw [shift={(473,460)}, rotate = 126.44] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9837827650410198] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (468,300) -- (468,405) -- (438,405) -- (438,300) -- cycle ;
%Straight Lines [id:da10282907729970547] 
\draw    (468,300) -- (468,405) ;
%Straight Lines [id:da35484742576675066] 
\draw    (438,300) -- (438,405) ;

%Curve Lines [id:da9086619504485257] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (403,280) .. controls (439.5,284.75) and (465.5,283.25) .. (463,320) .. controls (460.5,356.75) and (462.65,390.36) .. (463,416.24) .. controls (463.35,441.87) and (558.57,445.19) .. (611.41,449.86) ;
\draw [shift={(613,450)}, rotate = 185.17] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6150273008159682] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (408,310) .. controls (425.5,289.75) and (447.5,287.75) .. (453,305) .. controls (458.5,322.25) and (447.5,380.25) .. (443,400) .. controls (438.61,419.26) and (415.21,400.73) .. (436.29,395.38) ;
\draw [shift={(438,395)}, rotate = 168.8] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6178939157794959] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (438,310) .. controls (427.5,308.25) and (440,285.25) .. (444.91,305.58) .. controls (449.82,325.9) and (455.5,393.25) .. (453,405) .. controls (450.55,416.52) and (450.5,442.68) .. (471.68,459.01) ;
\draw [shift={(473,460)}, rotate = 215.84] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp2854072294912433] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (578,285) -- (578,475) -- (528,475) -- (528,285) -- cycle ;
%Straight Lines [id:da9063811220509222] 
\draw    (578,285) -- (578,475) ;
%Straight Lines [id:da23288126443024204] 
\draw    (528,285) -- (528,475) ;

%Curve Lines [id:da4383745803098581] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (558,370) .. controls (559.59,372.27) and (559.54,373.94) .. (557.83,375.01) .. controls (556.12,376.64) and (556.07,378.33) .. (557.68,380.06) .. controls (559.31,381.8) and (559.27,383.5) .. (557.56,385.16) .. controls (555.85,386.83) and (555.82,388.54) .. (557.46,390.28) .. controls (559.09,392.02) and (559.07,393.74) .. (557.38,395.43) .. controls (555.69,397.13) and (555.68,398.85) .. (557.33,400.58) .. controls (558.99,402.3) and (558.99,404.02) .. (557.32,405.73) .. controls (555.65,407.45) and (555.66,408.88) .. (557.33,410.01) .. controls (559.01,411.7) and (559.03,413.41) .. (557.38,415.12) .. controls (555.74,416.85) and (555.77,418.54) .. (557.47,420.21) .. controls (559.18,421.85) and (559.22,423.53) .. (557.6,425.25) .. controls (555.99,426.97) and (556.04,428.63) .. (557.77,430.23) .. controls (559.5,431.8) and (559.58,433.44) .. (557.99,435.15) .. controls (556.41,436.86) and (556.5,438.48) .. (558.26,439.99) .. controls (560.06,442) and (560.18,443.84) .. (558.63,445.53) .. controls (557.09,447.22) and (557.22,448.77) .. (559.01,450.18) .. controls (560.82,451.54) and (560.99,453.3) .. (559.53,455.45) .. controls (558.04,457.12) and (558.24,458.82) .. (560.13,460.57) .. controls (561.97,461.76) and (562.2,463.4) .. (560.81,465.49) .. controls (559.38,467.12) and (559.64,468.7) .. (561.59,470.22) .. controls (563.55,471.64) and (563.84,473.14) .. (562.45,474.73) .. controls (561.19,476.75) and (561.56,478.37) .. (563.56,479.6) .. controls (565.67,481.07) and (566.14,482.77) .. (564.97,484.69) .. controls (563.84,486.63) and (564.37,488.17) .. (566.56,489.31) .. controls (568.73,490.22) and (569.38,491.75) .. (568.53,493.88) .. controls (567.96,496.34) and (568.78,497.76) .. (570.99,498.14) .. controls (573.25,498.39) and (574.35,499.7) .. (574.28,502.07) .. controls (574.65,504.5) and (575.97,505.42) .. (578.24,504.81) .. controls (580.27,503.78) and (581.87,504.16) .. (583.06,505.95) .. controls (585.19,507.3) and (586.82,506.83) .. (587.93,504.54) .. controls (588.22,502.31) and (589.48,501.29) .. (591.7,501.48) .. controls (594.12,501.21) and (595.14,499.93) .. (594.76,497.62) .. controls (594.23,495.35) and (595.1,493.89) .. (597.39,493.23) .. controls (599.72,492.34) and (600.48,490.81) .. (599.67,488.62) .. controls (598.8,486.46) and (599.46,484.93) .. (601.63,484.04) .. controls (603.81,483.05) and (604.42,481.46) .. (603.47,479.25) .. controls (602.38,477.34) and (602.91,475.85) .. (605.04,474.78) .. controls (607.17,473.67) and (607.71,472.04) .. (606.65,469.9) .. controls (605.57,467.79) and (606.07,466.2) .. (608.16,465.13) .. controls (610.23,464.08) and (610.69,462.56) .. (609.56,460.57) -- (610.01,459.12) -- (612.41,451.68) ;
\draw [shift={(613,450)}, rotate = 110.11] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6612133509057269] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (533,475) .. controls (539,460.75) and (540.57,303.71) .. (538,290) .. controls (535.43,276.29) and (522.77,279.76) .. (513,285) .. controls (503.67,290.01) and (495.01,315.11) .. (488.85,328.23) ;
\draw [shift={(488,330)}, rotate = 296.42] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da45255094249019767] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (518,395) .. controls (478.5,418.25) and (380.5,355.25) .. (393,310) ;
%Curve Lines [id:da06387461639644276] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (577.85,458.51) .. controls (578.13,458.48) and (578.41,458.47) .. (578.69,458.47) .. controls (581.94,458.47) and (584.59,460.38) .. (586.46,463.56) .. controls (588.48,466.99) and (589.56,471.93) .. (589.56,476.94) .. controls (589.56,477.14) and (589.56,477.34) .. (589.56,477.54) .. controls (589.43,485.08) and (586.8,492.43) .. (581.86,495.26) .. controls (580.75,495.9) and (579.53,496.32) .. (578.19,496.49) .. controls (578.03,496.51) and (577.87,496.52) .. (577.72,496.52) .. controls (576.29,496.52) and (574.93,495.73) .. (573.82,493.84) .. controls (569.85,487.14) and (568.96,464.26) .. (568.21,439.84) .. controls (568.2,439.41) and (568.18,438.97) .. (568.17,438.54) .. controls (568.11,436.55) and (568.05,434.55) .. (567.98,432.56) .. controls (567.09,404.69) and (566.26,376.19) .. (559.26,371.86) .. controls (558.89,371.63) and (558.49,371.5) .. (558.05,371.5) .. controls (558.04,371.5) and (558.03,371.5) .. (558.02,371.5) .. controls (556.48,371.52) and (555.27,372.79) .. (554.16,374.66) .. controls (547.97,385.14) and (546.09,415.42) .. (546.09,445.74) .. controls (546.09,445.87) and (546.09,446) .. (546.09,446.13) .. controls (546.1,472.75) and (547.64,499.38) .. (548.63,507)(578.15,461.49) .. controls (578.33,461.47) and (578.51,461.47) .. (578.69,461.47) .. controls (580.93,461.47) and (582.63,462.95) .. (583.87,465.08) .. controls (585.66,468.12) and (586.56,472.51) .. (586.56,476.94) .. controls (586.56,477.12) and (586.56,477.31) .. (586.56,477.49) .. controls (586.45,483.77) and (584.59,490.24) .. (580.37,492.66) .. controls (579.6,493.1) and (578.75,493.39) .. (577.81,493.51) .. controls (577.78,493.52) and (577.75,493.52) .. (577.72,493.52) .. controls (577.15,493.52) and (576.78,492.95) .. (576.4,492.31) .. controls (572.54,485.79) and (571.94,463.46) .. (571.21,439.75) .. controls (571.2,439.32) and (571.18,438.88) .. (571.17,438.44) .. controls (571.11,436.45) and (571.05,434.46) .. (570.98,432.46) .. controls (570.03,402.82) and (568.13,373.81) .. (560.84,369.31) .. controls (559.97,368.77) and (559.04,368.5) .. (558.05,368.5) .. controls (558.03,368.5) and (558,368.5) .. (557.98,368.5) .. controls (555.6,368.53) and (553.41,370.03) .. (551.58,373.13) .. controls (545.26,383.84) and (543.09,414.72) .. (543.09,445.74) .. controls (543.09,445.87) and (543.09,446) .. (543.09,446.13) .. controls (543.1,472.9) and (544.65,499.66) .. (545.65,507.32) ;
\draw [shift={(548,515)}, rotate = 262.47] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da40879725400105227] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (569.49,259.83) .. controls (570.84,271.46) and (571.96,290.21) .. (571.96,308.98) .. controls (571.96,309.04) and (571.96,309.1) .. (571.96,309.15) .. controls (571.95,337.66) and (568.94,365.6) .. (560.95,370.54) .. controls (560.06,371.1) and (559.12,371.41) .. (558.12,371.5) .. controls (557.98,371.51) and (557.84,371.51) .. (557.71,371.51) .. controls (555.81,371.51) and (554.21,370.49) .. (552.97,368.36) .. controls (550.05,363.34) and (549.32,351.24) .. (548.69,337.24) .. controls (548.67,336.63) and (548.64,336) .. (548.61,335.38) .. controls (548.43,331.21) and (548.23,326.91) .. (547.96,322.6) .. controls (546.76,303.16) and (544.42,283.3) .. (534.04,277.85) .. controls (532.35,276.97) and (530.45,276.5) .. (528.31,276.5) .. controls (528.21,276.5) and (528.12,276.5) .. (528.03,276.5) .. controls (510.85,276.82) and (502.98,280.09) .. (499.19,286.9) .. controls (496.63,291.49) and (495.86,297.56) .. (495.04,305.08) .. controls (494.92,306.13) and (494.81,307.2) .. (494.69,308.3) .. controls (494.69,308.36) and (494.68,308.42) .. (495.3,302.77)(566.51,260.17) .. controls (567.85,271.73) and (568.96,290.34) .. (568.96,308.98) .. controls (568.96,309.04) and (568.96,309.09) .. (568.96,309.15) .. controls (568.95,335.92) and (567.03,363.25) .. (559.37,367.99) .. controls (558.9,368.28) and (558.41,368.46) .. (557.88,368.5) .. controls (557.82,368.51) and (557.76,368.51) .. (557.71,368.51) .. controls (556.77,368.51) and (556.12,367.82) .. (555.56,366.85) .. controls (552.78,362.06) and (552.29,350.43) .. (551.69,337.11) .. controls (551.66,336.49) and (551.64,335.87) .. (551.61,335.25) .. controls (551.42,331.06) and (551.23,326.74) .. (550.96,322.41) .. controls (549.67,301.47) and (546.4,280.95) .. (535.43,275.19) .. controls (533.34,274.1) and (530.98,273.5) .. (528.31,273.5) .. controls (528.19,273.5) and (528.08,273.5) .. (527.97,273.5) .. controls (508.87,273.85) and (500.7,278.02) .. (496.57,285.44) .. controls (493.84,290.32) and (492.93,296.75) .. (492.06,304.76) .. controls (491.94,305.8) and (491.83,306.88) .. (491.71,307.98) .. controls (491.7,308.04) and (491.7,308.1) .. (492.31,302.45) ;
\draw [shift={(493,310)}, rotate = 276.27] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3024995951483733] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (403,280) .. controls (404.35,278.02) and (406.04,277.68) .. (408.07,278.97) .. controls (410.12,280.27) and (411.86,279.93) .. (413.29,277.96) .. controls (414.32,276.07) and (415.88,275.79) .. (417.97,277.1) .. controls (420.07,278.42) and (421.66,278.14) .. (422.74,276.26) .. controls (424.3,274.3) and (425.91,274.03) .. (427.58,275.44) .. controls (429.71,276.78) and (431.58,276.48) .. (433.19,274.54) .. controls (434.36,272.67) and (436.01,272.42) .. (438.16,273.79) .. controls (439.83,275.23) and (441.26,275.02) .. (442.45,273.17) .. controls (444.14,271.26) and (445.81,271.03) .. (447.48,272.48) .. controls (449.61,273.89) and (451.29,273.67) .. (452.52,271.83) .. controls (454.25,269.94) and (455.93,269.74) .. (457.57,271.22) .. controls (459.68,272.66) and (461.36,272.47) .. (462.61,270.66) .. controls (463.88,268.85) and (465.55,268.68) .. (467.63,270.14) .. controls (469.22,271.66) and (470.88,271.5) .. (472.62,269.67) .. controls (473.89,267.89) and (475.54,267.75) .. (477.56,269.26) .. controls (479.55,270.78) and (481.17,270.66) .. (482.44,268.9) .. controls (484.18,267.11) and (485.78,267.01) .. (487.25,268.59) .. controls (489.15,270.16) and (490.95,270.07) .. (492.66,268.32) .. controls (494.37,266.59) and (495.91,266.53) .. (497.28,268.15) .. controls (499.05,269.77) and (500.76,269.73) .. (502.43,268.04) .. controls (504.1,266.35) and (505.76,266.34) .. (507.42,268.01) .. controls (509.01,269.7) and (510.62,269.72) .. (512.23,268.08) .. controls (514.24,266.48) and (515.96,266.55) .. (517.41,268.28) .. controls (519.14,270.05) and (520.77,270.16) .. (522.32,268.61) .. controls (524.22,267.11) and (525.92,267.29) .. (527.42,269.14) .. controls (528.77,271.01) and (530.34,271.24) .. (532.11,269.84) .. controls (534.2,268.55) and (535.89,268.92) .. (537.16,270.95) .. controls (538.15,273) and (539.75,273.55) .. (541.94,272.6) .. controls (544.26,271.87) and (545.73,272.65) .. (546.36,274.96) .. controls (546.6,277.2) and (547.84,278.21) .. (550.07,277.98) .. controls (552.59,278.31) and (553.67,279.66) .. (553.3,282.03) .. controls (552.66,284.26) and (553.4,285.67) .. (555.53,286.28) .. controls (557.77,287.47) and (558.35,289.14) .. (557.27,291.28) .. controls (556.01,293.08) and (556.38,294.7) .. (558.39,296.13) .. controls (560.31,297.48) and (560.56,299.13) .. (559.15,301.07) .. controls (557.65,302.66) and (557.81,304.29) .. (559.64,305.97) .. controls (561.41,307.41) and (561.5,308.98) .. (559.93,310.69) .. controls (558.32,312.41) and (558.38,314.11) .. (560.09,315.78) .. controls (561.78,317.55) and (561.79,319.37) .. (560.13,321.24) .. controls (558.46,322.66) and (558.44,324.36) .. (560.08,326.34) .. controls (561.72,327.9) and (561.69,329.44) .. (559.98,330.96) .. controls (558.27,332.5) and (558.21,334.11) .. (559.82,335.8) .. controls (561.42,337.54) and (561.35,339.23) .. (559.62,340.88) .. controls (557.87,342.55) and (557.79,344.33) .. (559.37,346.2) .. controls (560.94,348.12) and (560.86,349.66) .. (559.13,350.82) .. controls (557.36,352.63) and (557.26,354.56) .. (558.81,356.6) .. controls (560.4,358.01) and (560.3,359.68) .. (558.51,361.6) -- (558.51,361.6) -- (558,369.99) ;
\draw [shift={(558,370)}, rotate = 273.56] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6174251847476925] 
\draw    (12.5,575) -- (20,575) -- (23.5,575) -- (36,575) ;
\draw [shift={(38,575)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp1798476788647948] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (50,485) -- (325,485) -- (325,740) -- (50,740) -- cycle ;
%Straight Lines [id:da0008050595280494344] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (195,535) -- (172,535) ;
\draw [shift={(170,535)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08970952088504902] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (195,535) -- (199.51,553.06) ;
\draw [shift={(200,555)}, rotate = 255.96] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8598879679917123] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (175,693.5) -- (222,693.5)(175,696.5) -- (222,696.5) ;
\draw [shift={(230,695)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4823476756780447] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (280,660) .. controls (282.19,659.13) and (283.72,659.78) .. (284.6,661.97) .. controls (285.47,664.16) and (287,664.81) .. (289.19,663.94) .. controls (291.38,663.07) and (292.91,663.72) .. (293.79,665.91) .. controls (294.66,668.1) and (296.19,668.75) .. (298.38,667.88) .. controls (300.57,667.01) and (302.1,667.66) .. (302.98,669.85) -- (305.81,671.06) -- (313.16,674.21) ;
\draw [shift={(315,675)}, rotate = 203.2] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8675245909194457] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (196.5,620) -- (196.5,632)(193.5,620) -- (193.5,632) ;
\draw [shift={(195,640)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1346698700604776] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (170,615) -- (193.04,619.61) ;
\draw [shift={(195,620)}, rotate = 191.31] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07238235597493592] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (50,503.5) -- (77,503.5)(50,506.5) -- (77,506.5) ;
\draw [shift={(85,505)}, rotate = 180] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da69529262281198] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (316.5,675) -- (316.5,732)(313.5,675) -- (313.5,732) ;
\draw [shift={(315,740)}, rotate = 270] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6944273793142036] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (286.48,484.75) .. controls (288.72,497.99) and (290.51,511.02) .. (292.3,523.28) .. controls (297.62,559.65) and (302.59,589.59) .. (320.28,597.1) .. controls (321.35,597.55) and (322.47,597.92) .. (318.12,596.03)(283.52,485.25) .. controls (285.76,498.47) and (287.55,511.47) .. (289.34,523.71) .. controls (294.9,561.79) and (300.83,592.11) .. (319.11,599.86) .. controls (320.33,600.38) and (321.61,600.8) .. (317.37,599.04) ;
\draw [shift={(325,600)}, rotate = 189.3] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7833326862880043] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (195,535) .. controls (194.05,537.19) and (192.47,537.89) .. (190.26,537.11) .. controls (187.95,536.52) and (186.56,537.39) .. (186.11,539.7) .. controls (185.79,542.06) and (184.52,543.12) .. (182.3,542.89) .. controls (179.87,543.01) and (178.74,544.27) .. (178.91,546.68) .. controls (179.32,548.97) and (178.39,550.35) .. (176.13,550.84) .. controls (173.86,551.55) and (173.12,553.02) .. (173.92,555.25) .. controls (174.89,557.34) and (174.3,558.96) .. (172.16,560.11) .. controls (170.11,561.26) and (169.72,562.83) .. (170.99,564.8) .. controls (172.33,566.79) and (172.08,568.45) .. (170.23,569.76) .. controls (168.42,571.37) and (168.31,573.07) .. (169.9,574.87) .. controls (171.56,576.49) and (171.59,578.12) .. (169.99,579.76) .. controls (168.29,581.21) and (168.07,582.84) .. (169.33,584.63) .. controls (170.04,586.97) and (169.17,588.4) .. (166.74,588.92) .. controls (164.45,588.91) and (163.21,590.1) .. (163.02,592.47) .. controls (162.81,594.72) and (161.49,595.68) .. (159.06,595.34) .. controls (156.79,594.82) and (155.38,595.71) .. (154.81,598.01) .. controls (154.15,600.35) and (152.72,601.2) .. (150.51,600.56) .. controls (148.28,599.94) and (146.88,600.77) .. (146.31,603.04) .. controls (145.76,605.32) and (144.34,606.19) .. (142.05,605.65) .. controls (139.71,605.18) and (138.3,606.12) .. (137.81,608.47) .. controls (137.42,610.8) and (136.04,611.82) .. (133.69,611.52) .. controls (131.28,611.35) and (130.07,612.38) .. (130.05,614.63) .. controls (130,617) and (128.8,618.22) .. (126.43,618.31) .. controls (124,618.62) and (123.03,619.9) .. (123.52,622.16) .. controls (124.23,624.45) and (123.54,626.04) .. (121.44,626.93) .. controls (119.37,628.24) and (119.02,629.8) .. (120.37,631.63) .. controls (121.81,633.62) and (121.65,635.34) .. (119.9,636.81) .. controls (118.22,638.5) and (118.25,640.17) .. (119.99,641.84) .. controls (121.8,643.39) and (121.96,644.96) .. (120.49,646.55) .. controls (119.15,648.64) and (119.49,650.43) .. (121.5,651.92) .. controls (123.47,652.94) and (123.85,654.39) .. (122.64,656.26) .. controls (121.65,658.6) and (122.2,660.22) .. (124.29,661.12) .. controls (126.54,662.25) and (127.21,663.85) .. (126.3,665.91) .. controls (125.49,668.05) and (126.18,669.43) .. (128.39,670.05) .. controls (130.78,670.86) and (131.68,672.35) .. (131.08,674.52) .. controls (130.6,676.76) and (131.62,678.17) .. (134.13,678.74) .. controls (136.37,678.83) and (137.37,679.99) .. (137.12,682.22) .. controls (137.31,684.77) and (138.55,685.96) .. (140.82,685.78) .. controls (143.29,685.65) and (144.63,686.69) .. (144.84,688.9) .. controls (145.23,691.14) and (146.68,692.01) .. (149.19,691.51) .. controls (151.23,690.65) and (152.79,691.33) .. (153.87,693.56) .. controls (154.85,695.64) and (156.32,696.07) .. (158.29,694.86) .. controls (160.46,693.57) and (162.21,693.85) .. (163.55,695.68) -- (165.99,695.8) -- (173.66,695.24) ;
\draw [shift={(175,695)}, rotate = 169] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5523037567569125] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (85,560) .. controls (85.97,557.75) and (87.6,557.04) .. (89.9,557.89) .. controls (91.89,558.89) and (93.41,558.3) .. (94.46,556.11) .. controls (95.58,553.94) and (97.11,553.4) .. (99.06,554.49) .. controls (101.25,555.53) and (102.93,554.99) .. (104.11,552.88) .. controls (105.05,550.87) and (106.59,550.42) .. (108.73,551.55) .. controls (110.82,552.72) and (112.5,552.29) .. (113.75,550.26) .. controls (114.76,548.31) and (116.28,547.96) .. (118.31,549.21) .. controls (120.29,550.5) and (121.93,550.16) .. (123.22,548.21) .. controls (124.54,546.27) and (126.27,545.96) .. (128.42,547.29) .. controls (130.24,548.69) and (131.8,548.45) .. (133.1,546.58) .. controls (134.67,544.69) and (136.3,544.49) .. (138,545.97) .. controls (139.87,547.44) and (141.55,547.28) .. (143.04,545.47) .. controls (144.53,543.68) and (146.23,543.56) .. (148.13,545.11) .. controls (149.9,546.7) and (151.58,546.64) .. (153.15,544.93) .. controls (154.7,543.24) and (156.3,543.24) .. (157.95,544.93) .. controls (159.57,546.66) and (161.28,546.73) .. (163.07,545.14) .. controls (164.77,543.57) and (166.42,543.68) .. (168.01,545.49) .. controls (169.32,547.37) and (170.95,547.71) .. (172.9,546.52) .. controls (175.29,545.87) and (176.63,546.82) .. (176.93,549.35) .. controls (176.28,551.47) and (176.99,552.99) .. (179.08,553.91) .. controls (181.06,555.16) and (181.35,556.82) .. (179.94,558.89) .. controls (178.41,560.65) and (178.5,562.31) .. (180.23,563.87) .. controls (181.91,565.45) and (181.91,567.09) .. (180.23,568.8) .. controls (178.52,570.32) and (178.46,571.95) .. (180.06,573.68) .. controls (181.65,575.43) and (181.6,577.18) .. (179.89,578.94) .. controls (178.23,580.47) and (178.26,582.05) .. (179.99,583.69) .. controls (181.78,585.36) and (181.93,587.03) .. (180.44,588.7) .. controls (179.03,590.62) and (179.32,592.31) .. (181.29,593.78) .. controls (183.25,594.83) and (183.67,596.41) .. (182.54,598.54) .. controls (181.51,600.7) and (182.07,602.23) .. (184.22,603.13) .. controls (186.4,603.88) and (187.13,605.37) .. (186.41,607.59) .. controls (185.86,609.94) and (186.76,611.37) .. (189.1,611.88) -- (189.2,612.02) -- (193.95,618.34) ;
\draw [shift={(195,620)}, rotate = 242.64] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7353203489574826] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (120,555) -- (205,555) -- (205,595) -- (120,595) -- cycle ;
%Straight Lines [id:da4761586271918161] 
\draw    (120,555) -- (205,555) ;
%Straight Lines [id:da6002630089162658] 
\draw    (120,595) -- (205,595) ;

%Curve Lines [id:da0024454438955938684] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (100,575) .. controls (107,557.25) and (109.5,560.25) .. (125,560) .. controls (140.5,559.75) and (182.86,559.58) .. (205,560) .. controls (226.92,560.42) and (241.21,606.81) .. (206.08,639.03) ;
\draw [shift={(205,640)}, rotate = 318.54] [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9641854091891343] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (85,560) .. controls (103,569.75) and (115.5,570.75) .. (125,570) .. controls (134.5,569.25) and (179.5,567.25) .. (205,570) .. controls (230.5,572.75) and (222,595.75) .. (215,605) .. controls (208.28,613.88) and (207.01,609.9) .. (196.38,618.82) ;
\draw [shift={(195,620)}, rotate = 318.74] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9052411251698246] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (190,595) .. controls (189.5,608.75) and (209.5,611.25) .. (215,600) .. controls (220.5,588.75) and (217,581.25) .. (210,580) .. controls (203,578.75) and (135.5,572.25) .. (115,580) .. controls (94.5,587.75) and (88.91,664.64) .. (110.12,698.99) .. controls (131,732.82) and (208.62,726.45) .. (233.88,701.17) ;
\draw [shift={(235,700)}, rotate = 132.44] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da21651092566626984] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200,595) .. controls (201,611.75) and (214.85,592.81) .. (205,590) .. controls (195.15,587.19) and (138,580.75) .. (120,590) .. controls (102,599.25) and (95.5,645.25) .. (110,670) .. controls (124.36,694.5) and (147.04,731.5) .. (174.18,696.1) ;
\draw [shift={(175,695)}, rotate = 126.44] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6063178055275551] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (170,525) -- (170,625) -- (140,625) -- (140,525) -- cycle ;
%Straight Lines [id:da8576520121991188] 
\draw    (170,525) -- (170,625) ;
%Straight Lines [id:da5836412165329922] 
\draw    (140,525) -- (140,625) ;

%Curve Lines [id:da5872403809242985] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (80,505) .. controls (116.5,509.75) and (167.5,508.25) .. (165,545) .. controls (162.5,581.75) and (160,614.24) .. (165,641.24) .. controls (170,668.25) and (170,687.75) .. (195,690) .. controls (219.5,692.21) and (282.11,673.05) .. (313.14,674.86) ;
\draw [shift={(315,675)}, rotate = 185.17] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9010997296908826] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (85,560) .. controls (116,507.25) and (149.5,512.75) .. (155,530) .. controls (160.5,547.25) and (146.5,610.75) .. (145,625) .. controls (143.54,638.89) and (117.36,620.7) .. (138.3,615.38) ;
\draw [shift={(140,615)}, rotate = 168.8] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5714999427212447] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140,535) .. controls (129.5,533.25) and (142,510.25) .. (146.91,530.58) .. controls (151.82,550.9) and (157.5,618.25) .. (155,630) .. controls (152.55,641.52) and (152.5,677.28) .. (173.68,694) ;
\draw [shift={(175,695)}, rotate = 215.84] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5143916286207688] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (90,635) -- (205,635) -- (205,675) -- (90,675) -- cycle ;
%Straight Lines [id:da9331357108561655] 
\draw    (90,635) -- (205,635) ;
%Straight Lines [id:da2788720566586256] 
\draw    (90,675) -- (205,675) ;

%Curve Lines [id:da6994686209721749] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (49.88,668.51) .. controls (55.49,668.04) and (63.95,668.01) .. (73.3,667.99) .. controls (73.34,667.99) and (73.39,667.99) .. (73.43,667.99) .. controls (77.67,667.98) and (82.09,667.97) .. (86.51,667.91) .. controls (105.41,667.69) and (124.95,667.15) .. (128.25,661.65) .. controls (128.44,661.33) and (128.55,660.98) .. (128.55,660.6) .. controls (128.55,660.48) and (128.54,660.36) .. (128.52,660.23) .. controls (127.89,656.23) and (126.62,653.99) .. (123.8,652.87) .. controls (120.91,651.71) and (116.68,651.58) .. (110.57,651.58) .. controls (109.08,651.58) and (107.49,651.59) .. (105.78,651.6) .. controls (104.06,651.61) and (102.23,651.62) .. (100.28,651.62) .. controls (97.16,651.62) and (93.73,651.6) .. (89.96,651.5) .. controls (83.57,651.34) and (79.33,648.43) .. (76.66,643.7) .. controls (74.05,639.05) and (72.99,632.53) .. (72.99,625.03) .. controls (72.99,617.45) and (74.05,608.85) .. (75.51,600.26) .. controls (76.41,595) and (77.46,589.74) .. (78.51,584.72) .. controls (79.27,581.07) and (80.04,577.55) .. (80.74,574.24) .. controls (81.75,569.51) and (82.64,565.22) .. (82.14,567.51)(50.12,671.49) .. controls (55.68,671.03) and (64.05,671.01) .. (73.31,670.99) .. controls (73.35,670.99) and (73.4,670.99) .. (73.44,670.99) .. controls (77.69,670.98) and (82.12,670.97) .. (86.55,670.91) .. controls (107.25,670.66) and (127.32,669.03) .. (130.82,663.19) .. controls (131.3,662.4) and (131.55,661.53) .. (131.55,660.6) .. controls (131.55,660.33) and (131.53,660.05) .. (131.48,659.77) .. controls (130.63,654.32) and (128.63,651.57) .. (124.92,650.08) .. controls (121.78,648.83) and (117.21,648.58) .. (110.57,648.58) .. controls (109.08,648.58) and (107.48,648.59) .. (105.76,648.6) .. controls (104.05,648.61) and (102.23,648.62) .. (100.28,648.62) .. controls (97.18,648.62) and (93.78,648.6) .. (90.04,648.5) .. controls (84.88,648.37) and (81.44,646.05) .. (79.28,642.22) .. controls (76.87,637.95) and (75.99,631.92) .. (75.99,625.03) .. controls (75.99,617.6) and (77.03,609.18) .. (78.47,600.76) .. controls (79.36,595.54) and (80.41,590.32) .. (81.45,585.34) .. controls (82.21,581.69) and (82.97,578.17) .. (83.68,574.87) .. controls (84.69,570.09) and (85.59,565.75) .. (85.1,568) ;
\draw [shift={(85,560)}, rotate = 98.21] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4485798401245149] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (196.26,674.19) .. controls (200.48,680.72) and (203.95,683.83) .. (207.14,683.83) .. controls (210.15,683.83) and (212.59,680.98) .. (214.94,676.95) .. controls (216.2,674.78) and (217.42,672.23) .. (218.62,669.41) .. controls (218.77,669.07) and (218.85,668.77) .. (218.85,668.5) .. controls (218.85,668.16) and (218.62,667.95) .. (218.32,667.78) .. controls (217.11,667.08) and (214.97,666.88) .. (212.2,666.88) .. controls (206.21,666.88) and (197.45,668.03) .. (187.85,669.18) .. controls (183.57,669.69) and (179.12,670.2) .. (174.68,670.61) .. controls (169.02,671.13) and (163.35,671.5) .. (158.03,671.5) .. controls (144.56,671.5) and (133.45,668.99) .. (129.18,661.66) .. controls (128.99,661.33) and (128.81,660.99) .. (128.64,660.64) .. controls (128.21,659.72) and (128.01,658.84) .. (128.01,657.99) .. controls (128.01,655.78) and (129.38,653.7) .. (132.35,651.94) .. controls (144.71,644.63) and (186.66,642.62) .. (228.68,642.5) .. controls (230.24,642.49) and (231.81,642.49) .. (233.38,642.49) .. controls (251.5,642.49) and (269.42,642.79) .. (284.7,643.1) .. controls (289.43,643.19) and (293.91,643.28) .. (298.07,643.37) .. controls (307.3,643.56) and (314.93,643.7) .. (320.15,643.7) .. controls (322.22,643.7) and (323.9,643.68) .. (318.88,643.7)(193.74,675.81) .. controls (198.94,683.86) and (203.38,686.83) .. (207.14,686.83) .. controls (210.94,686.83) and (214.4,683.83) .. (217.53,678.46) .. controls (218.85,676.2) and (220.12,673.53) .. (221.38,670.59) .. controls (221.71,669.81) and (221.85,669.11) .. (221.85,668.5) .. controls (221.85,667.08) and (221.19,665.97) .. (219.83,665.18) .. controls (218.32,664.31) and (215.69,663.88) .. (212.2,663.88) .. controls (206.12,663.88) and (197.24,665.04) .. (187.5,666.2) .. controls (183.24,666.71) and (178.82,667.21) .. (174.4,667.62) .. controls (168.83,668.14) and (163.27,668.5) .. (158.03,668.5) .. controls (146.07,668.5) and (135.66,666.82) .. (131.77,660.15) .. controls (131.62,659.89) and (131.48,659.63) .. (131.36,659.36) .. controls (131.13,658.88) and (131.01,658.43) .. (131.01,657.99) .. controls (131.01,656.62) and (132.18,655.53) .. (133.88,654.53) .. controls (146.04,647.33) and (187.4,645.62) .. (228.69,645.5) .. controls (230.25,645.49) and (231.82,645.49) .. (233.38,645.49) .. controls (251.48,645.49) and (269.37,645.79) .. (284.64,646.1) .. controls (289.37,646.19) and (293.85,646.28) .. (298.01,646.37) .. controls (307.27,646.56) and (314.92,646.7) .. (320.15,646.7) .. controls (322.27,646.7) and (324,646.68) .. (319.04,646.7) ;
\draw [shift={(327,645)}, rotate = 173.12] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp0013561259582407503] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (280,510) -- (280,700) -- (230,700) -- (230,510) -- cycle ;
%Straight Lines [id:da4480178326788383] 
\draw    (280,510) -- (280,700) ;
%Straight Lines [id:da24385372353757162] 
\draw    (230,510) -- (230,700) ;

%Curve Lines [id:da0674230128108938] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (260,595) .. controls (261.59,597.27) and (261.54,598.94) .. (259.83,600.01) .. controls (258.12,601.64) and (258.07,603.33) .. (259.68,605.06) .. controls (261.31,606.8) and (261.27,608.5) .. (259.56,610.16) .. controls (257.85,611.83) and (257.82,613.54) .. (259.46,615.28) .. controls (261.09,617.02) and (261.07,618.74) .. (259.38,620.43) .. controls (257.69,622.13) and (257.68,623.85) .. (259.33,625.58) .. controls (260.99,627.3) and (260.99,629.02) .. (259.32,630.73) .. controls (257.65,632.45) and (257.66,633.88) .. (259.33,635.01) .. controls (261.01,636.7) and (261.03,638.41) .. (259.38,640.12) .. controls (257.74,641.85) and (257.77,643.54) .. (259.47,645.21) .. controls (261.18,646.85) and (261.22,648.53) .. (259.6,650.25) .. controls (257.99,651.97) and (258.04,653.63) .. (259.77,655.23) .. controls (261.5,656.8) and (261.58,658.44) .. (259.99,660.15) .. controls (258.41,661.86) and (258.5,663.48) .. (260.26,664.99) .. controls (262.06,667) and (262.18,668.84) .. (260.63,670.53) .. controls (259.09,672.22) and (259.22,673.77) .. (261.01,675.18) .. controls (262.82,676.54) and (262.99,678.3) .. (261.53,680.45) .. controls (260.04,682.12) and (260.24,683.82) .. (262.13,685.57) .. controls (263.97,686.76) and (264.2,688.4) .. (262.81,690.49) .. controls (261.38,692.12) and (261.64,693.7) .. (263.59,695.22) .. controls (265.55,696.64) and (265.84,698.14) .. (264.45,699.73) .. controls (263.19,701.75) and (263.56,703.37) .. (265.56,704.6) .. controls (267.67,706.07) and (268.14,707.77) .. (266.97,709.69) .. controls (265.84,711.63) and (266.37,713.17) .. (268.56,714.31) .. controls (270.73,715.22) and (271.38,716.75) .. (270.53,718.88) .. controls (269.96,721.34) and (270.78,722.76) .. (272.99,723.14) .. controls (275.25,723.39) and (276.35,724.7) .. (276.28,727.07) .. controls (276.65,729.5) and (277.97,730.42) .. (280.24,729.81) .. controls (282.27,728.78) and (283.87,729.16) .. (285.06,730.95) .. controls (287.19,732.3) and (288.82,731.83) .. (289.93,729.54) .. controls (290.22,727.31) and (291.48,726.29) .. (293.7,726.48) .. controls (296.12,726.21) and (297.14,724.93) .. (296.76,722.62) .. controls (296.23,720.35) and (297.1,718.89) .. (299.39,718.23) .. controls (301.72,717.34) and (302.48,715.81) .. (301.67,713.62) .. controls (300.8,711.46) and (301.46,709.93) .. (303.63,709.04) .. controls (305.81,708.05) and (306.42,706.46) .. (305.47,704.25) .. controls (304.38,702.34) and (304.91,700.85) .. (307.04,699.78) .. controls (309.17,698.67) and (309.71,697.04) .. (308.65,694.9) .. controls (307.57,692.79) and (308.07,691.2) .. (310.16,690.13) .. controls (312.23,689.08) and (312.69,687.56) .. (311.56,685.57) -- (312.01,684.12) -- (314.41,676.68) ;
\draw [shift={(315,675)}, rotate = 110.11] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da876448399373087] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (235,700) .. controls (241,685.75) and (242.57,528.71) .. (240,515) .. controls (237.43,501.29) and (224.77,504.76) .. (215,510) .. controls (205.67,515.01) and (197.01,540.11) .. (190.85,553.23) ;
\draw [shift={(190,555)}, rotate = 296.42] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da06351403486838625] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (279.85,693.51) .. controls (280.23,693.47) and (280.6,693.45) .. (280.96,693.45) .. controls (284.79,693.45) and (287.67,695.48) .. (289.46,698.52) .. controls (290.84,700.85) and (291.56,703.78) .. (291.56,706.77) .. controls (291.56,707.05) and (291.55,707.32) .. (291.54,707.59) .. controls (291.32,712.74) and (288.94,717.82) .. (284.39,720.2) .. controls (283.15,720.84) and (281.75,721.29) .. (280.19,721.49) .. controls (280.03,721.51) and (279.87,721.52) .. (279.72,721.52) .. controls (278.29,721.52) and (276.93,720.73) .. (275.82,718.84) .. controls (271.85,712.14) and (270.96,689.26) .. (270.21,664.84) .. controls (270.2,664.41) and (270.18,663.97) .. (270.17,663.54) .. controls (270.11,661.55) and (270.05,659.55) .. (269.98,657.56) .. controls (269.09,629.69) and (268.26,601.19) .. (261.26,596.86) .. controls (260.89,596.63) and (260.49,596.5) .. (260.05,596.5) .. controls (260.04,596.5) and (260.03,596.5) .. (260.02,596.5) .. controls (258.48,596.52) and (257.27,597.79) .. (256.16,599.66) .. controls (249.97,610.14) and (248.09,640.42) .. (248.09,670.74) .. controls (248.09,670.87) and (248.09,671) .. (248.09,671.13) .. controls (248.1,697.75) and (249.64,724.38) .. (250.63,732)(280.15,696.49) .. controls (280.42,696.47) and (280.69,696.45) .. (280.96,696.45) .. controls (283.65,696.45) and (285.63,697.93) .. (286.88,700.05) .. controls (288,701.94) and (288.56,704.34) .. (288.56,706.77) .. controls (288.56,707) and (288.56,707.23) .. (288.55,707.46) .. controls (288.37,711.51) and (286.64,715.64) .. (283,717.54) .. controls (282.06,718.03) and (281,718.36) .. (279.81,718.51) .. controls (279.78,718.52) and (279.75,718.52) .. (279.72,718.52) .. controls (279.15,718.52) and (278.78,717.95) .. (278.4,717.31) .. controls (274.54,710.79) and (273.94,688.46) .. (273.21,664.75) .. controls (273.2,664.32) and (273.18,663.88) .. (273.17,663.44) .. controls (273.11,661.45) and (273.05,659.46) .. (272.98,657.46) .. controls (272.03,627.82) and (270.13,598.81) .. (262.84,594.31) .. controls (261.97,593.77) and (261.04,593.5) .. (260.05,593.5) .. controls (260.03,593.5) and (260,593.5) .. (259.98,593.5) .. controls (257.6,593.53) and (255.41,595.03) .. (253.58,598.13) .. controls (247.26,608.84) and (245.09,639.72) .. (245.09,670.74) .. controls (245.09,670.87) and (245.09,671) .. (245.09,671.13) .. controls (245.1,697.9) and (246.65,724.66) .. (247.65,732.32) ;
\draw [shift={(250,740)}, rotate = 262.47] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7448289360053336] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (271.49,484.83) .. controls (272.84,496.46) and (273.96,515.21) .. (273.96,533.98) .. controls (273.96,534.04) and (273.96,534.1) .. (273.96,534.15) .. controls (273.95,562.66) and (270.94,590.6) .. (262.95,595.54) .. controls (262.06,596.1) and (261.12,596.41) .. (260.12,596.5) .. controls (259.98,596.51) and (259.84,596.51) .. (259.71,596.51) .. controls (257.81,596.51) and (256.21,595.49) .. (254.97,593.36) .. controls (252.05,588.34) and (251.32,576.24) .. (250.69,562.24) .. controls (250.67,561.63) and (250.64,561) .. (250.61,560.38) .. controls (250.43,556.21) and (250.23,551.91) .. (249.96,547.6) .. controls (248.76,528.16) and (246.42,508.3) .. (236.04,502.85) .. controls (234.35,501.97) and (232.45,501.5) .. (230.31,501.5) .. controls (230.21,501.5) and (230.12,501.5) .. (230.03,501.5) .. controls (212.85,501.82) and (204.98,505.09) .. (201.19,511.9) .. controls (198.63,516.49) and (197.86,522.56) .. (197.04,530.08) .. controls (196.92,531.13) and (196.81,532.2) .. (196.69,533.3) .. controls (196.69,533.36) and (196.68,533.42) .. (197.3,527.77)(268.51,485.17) .. controls (269.85,496.73) and (270.96,515.34) .. (270.96,533.98) .. controls (270.96,534.04) and (270.96,534.09) .. (270.96,534.15) .. controls (270.95,560.92) and (269.03,588.25) .. (261.37,592.99) .. controls (260.9,593.28) and (260.41,593.46) .. (259.88,593.5) .. controls (259.82,593.51) and (259.76,593.51) .. (259.71,593.51) .. controls (258.77,593.51) and (258.12,592.82) .. (257.56,591.85) .. controls (254.78,587.06) and (254.29,575.43) .. (253.69,562.11) .. controls (253.66,561.49) and (253.64,560.87) .. (253.61,560.25) .. controls (253.42,556.06) and (253.23,551.74) .. (252.96,547.41) .. controls (251.67,526.47) and (248.4,505.95) .. (237.43,500.19) .. controls (235.34,499.1) and (232.98,498.5) .. (230.31,498.5) .. controls (230.19,498.5) and (230.08,498.5) .. (229.97,498.5) .. controls (210.87,498.85) and (202.7,503.02) .. (198.57,510.44) .. controls (195.84,515.32) and (194.93,521.75) .. (194.06,529.76) .. controls (193.94,530.8) and (193.83,531.88) .. (193.71,532.98) .. controls (193.7,533.04) and (193.7,533.1) .. (194.31,527.45) ;
\draw [shift={(195,535)}, rotate = 276.27] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9949292165017456] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (85,505) .. controls (86.37,503.02) and (88.09,502.68) .. (90.16,503.97) .. controls (92.27,505.27) and (93.86,504.97) .. (94.95,503.08) .. controls (96.56,501.11) and (98.24,500.82) .. (99.97,502.22) .. controls (102.21,503.54) and (103.95,503.26) .. (105.19,501.37) .. controls (106.47,499.49) and (108.01,499.26) .. (109.81,500.67) .. controls (111.62,502.09) and (113.47,501.82) .. (115.36,499.87) .. controls (116.75,498) and (118.37,497.78) .. (120.22,499.22) .. controls (122.08,500.65) and (123.73,500.44) .. (125.18,498.58) .. controls (126.65,496.72) and (128.32,496.52) .. (130.21,497.97) .. controls (132.09,499.43) and (133.5,499.27) .. (134.44,497.48) .. controls (135.97,495.63) and (137.68,495.45) .. (139.58,496.92) .. controls (141.47,498.4) and (143.19,498.22) .. (144.74,496.39) .. controls (146.31,494.56) and (148.04,494.4) .. (149.93,495.9) .. controls (151.81,497.4) and (153.54,497.24) .. (155.12,495.43) .. controls (156.14,493.67) and (157.58,493.55) .. (159.45,495.07) .. controls (161.3,496.6) and (163.03,496.46) .. (164.62,494.67) .. controls (166.22,492.89) and (167.93,492.77) .. (169.75,494.31) .. controls (171.56,495.86) and (173.25,495.76) .. (174.84,493.99) .. controls (176.43,492.23) and (178.11,492.14) .. (179.87,493.72) .. controls (181.61,495.3) and (183.26,495.22) .. (184.82,493.48) .. controls (186.39,491.75) and (188.01,491.68) .. (189.69,493.29) .. controls (191.33,494.9) and (192.91,494.86) .. (194.44,493.15) .. controls (195.97,491.45) and (197.77,491.42) .. (199.85,493.05) .. controls (201.36,494.7) and (202.86,494.68) .. (204.33,493.01) .. controls (206.28,491.35) and (207.96,491.36) .. (209.37,493.04) .. controls (211.19,494.73) and (213.02,494.77) .. (214.86,493.16) .. controls (216.24,491.54) and (217.75,491.6) .. (219.39,493.34) .. controls (220.93,495.1) and (222.54,495.21) .. (224.23,493.66) .. controls (226.28,492.17) and (227.94,492.33) .. (229.21,494.14) .. controls (230.66,496.01) and (232.45,496.27) .. (234.56,494.92) .. controls (236.35,493.58) and (237.89,493.92) .. (239.16,495.95) .. controls (240.15,498) and (241.75,498.55) .. (243.94,497.6) .. controls (246.26,496.87) and (247.73,497.65) .. (248.36,499.96) .. controls (248.6,502.2) and (249.92,503.29) .. (252.31,503.22) .. controls (254.67,503.39) and (255.67,504.66) .. (255.3,507.03) .. controls (254.66,509.26) and (255.45,510.79) .. (257.68,511.64) .. controls (259.82,512.59) and (260.35,514.14) .. (259.27,516.28) .. controls (258.08,518.37) and (258.45,519.98) .. (260.39,521.13) .. controls (262.31,522.48) and (262.56,524.13) .. (261.15,526.07) .. controls (259.68,528.01) and (259.85,529.64) .. (261.64,530.97) .. controls (263.41,532.41) and (263.51,534.19) .. (261.95,536.31) .. controls (260.34,538.04) and (260.39,539.53) .. (262.09,540.78) .. controls (263.78,542.55) and (263.79,544.37) .. (262.13,546.24) .. controls (260.46,547.66) and (260.44,549.36) .. (262.08,551.34) .. controls (263.72,552.9) and (263.69,554.44) .. (261.98,555.96) .. controls (260.27,557.5) and (260.21,559.11) .. (261.82,560.8) .. controls (263.42,562.54) and (263.35,564.23) .. (261.62,565.88) .. controls (259.87,567.55) and (259.79,569.33) .. (261.37,571.2) .. controls (262.94,573.12) and (262.86,574.66) .. (261.13,575.82) .. controls (259.36,577.63) and (259.26,579.56) .. (260.81,581.6) .. controls (262.4,583.01) and (262.3,584.68) .. (260.51,586.6) -- (260.51,586.6) -- (260,594.99) ;
\draw [shift={(260,595)}, rotate = 273.56] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da520170721320167] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (130,660) .. controls (131.99,658.25) and (133.84,658.17) .. (135.54,659.76) .. controls (137.23,661.35) and (138.82,661.27) .. (140.33,659.53) .. controls (141.81,657.78) and (143.37,657.7) .. (145,659.29) .. controls (147,660.85) and (148.71,660.76) .. (150.12,659.01) .. controls (151.89,657.24) and (153.55,657.15) .. (155.11,658.73) .. controls (157.01,660.29) and (158.63,660.2) .. (159.96,658.45) .. controls (161.63,656.69) and (163.38,656.59) .. (165.21,658.16) .. controls (167.02,659.73) and (168.72,659.64) .. (170.33,657.89) .. controls (171.92,656.14) and (173.58,656.05) .. (175.31,657.64) .. controls (177.02,659.23) and (178.64,659.16) .. (180.18,657.43) .. controls (181.72,655.71) and (183.31,655.66) .. (184.94,657.27) .. controls (186.85,658.89) and (188.56,658.85) .. (190.07,657.15) .. controls (191.9,655.46) and (193.57,655.45) .. (195.1,657.11) .. controls (196.89,658.78) and (198.53,658.79) .. (200.04,657.14) .. controls (201.87,655.52) and (203.64,655.57) .. (205.35,657.3) .. controls (206.72,659.03) and (208.33,659.11) .. (210.16,657.55) .. controls (212.03,656.01) and (213.61,656.13) .. (214.92,657.92) .. controls (216.47,659.75) and (218.19,659.93) .. (220.09,658.46) -- (220.52,658.52) -- (228.25,659.68) ;
\draw [shift={(230,660)}, rotate = 190.7] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3757071339642548] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (80,505) .. controls (81.35,507.2) and (81.08,508.86) .. (79.2,509.98) .. controls (77.24,511.53) and (76.94,513.22) .. (78.3,515.06) .. controls (79.64,516.98) and (79.33,518.63) .. (77.37,520) .. controls (75.4,521.41) and (75.05,523.17) .. (76.34,525.28) .. controls (77.71,526.99) and (77.38,528.62) .. (75.37,530.17) .. controls (73.45,531.28) and (73.16,532.74) .. (74.51,534.53) .. controls (75.74,536.84) and (75.39,538.6) .. (73.46,539.79) .. controls (71.52,541) and (71.21,542.55) .. (72.54,544.43) .. controls (73.87,546.32) and (73.51,548.17) .. (71.46,549.97) .. controls (69.51,551.26) and (69.2,552.88) .. (70.53,554.81) .. controls (71.86,556.75) and (71.55,558.39) .. (69.61,559.72) .. controls (67.66,561.07) and (67.36,562.72) .. (68.7,564.67) .. controls (70.05,566.62) and (69.75,568.28) .. (67.82,569.65) .. controls (65.89,571.04) and (65.65,572.42) .. (67.1,573.81) .. controls (68.47,575.75) and (68.19,577.42) .. (66.28,578.81) .. controls (64.37,580.22) and (64.12,581.87) .. (65.51,583.78) .. controls (66.91,585.67) and (66.67,587.32) .. (64.79,588.73) .. controls (62.91,590.14) and (62.69,591.76) .. (64.13,593.61) .. controls (65.52,595.96) and (65.29,597.83) .. (63.45,599.23) .. controls (61.62,600.64) and (61.45,602.21) .. (62.95,603.94) .. controls (64.46,605.64) and (64.33,607.18) .. (62.54,608.55) .. controls (60.73,610.44) and (60.61,612.18) .. (62.18,613.77) .. controls (63.75,615.77) and (63.68,617.45) .. (61.97,618.8) .. controls (60.26,620.63) and (60.24,622.23) .. (61.91,623.6) .. controls (63.6,625.31) and (63.64,627.04) .. (62.04,628.78) .. controls (60.49,630.55) and (60.61,632.15) .. (62.42,633.59) .. controls (64.31,635.2) and (64.55,636.84) .. (63.15,638.51) .. controls (61.91,640.58) and (62.32,642.18) .. (64.38,643.3) .. controls (66.55,644.33) and (67.18,645.92) .. (66.26,648.06) .. controls (65.44,650.35) and (66.13,651.87) .. (68.32,652.62) .. controls (70.53,653.27) and (71.32,654.69) .. (70.7,656.9) .. controls (70.49,659.39) and (71.57,660.63) .. (73.94,660.64) .. controls (76.11,660.07) and (77.6,660.82) .. (78.39,662.87) .. controls (79.81,664.81) and (81.53,665) .. (83.54,663.44) .. controls (84.98,661.75) and (86.56,661.69) .. (88.29,663.26) .. controls (90.28,664.77) and (91.96,664.63) .. (93.31,662.82) .. controls (95.04,660.97) and (96.71,660.79) .. (98.34,662.3) .. controls (100.38,663.77) and (102.14,663.59) .. (103.63,661.76) .. controls (104.87,659.97) and (106.48,659.82) .. (108.47,661.31) .. controls (110.15,662.84) and (111.73,662.71) .. (113.2,660.92) .. controls (114.76,659.13) and (116.47,659.01) .. (118.34,660.56) -- (121.08,660.4) -- (128.43,660.06) ;
\draw [shift={(130,660)}, rotate = 178.11] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da27564518214492306] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (205,640) .. controls (189.53,641.04) and (116.01,639.93) .. (93.87,640.64) .. controls (72.17,641.33) and (88.11,601.98) .. (99.32,576.54) ;
\draw [shift={(100,575)}, rotate = 113.88] [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da41938989103922264] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (252,595) .. controls (254.5,580.75) and (266,578.25) .. (267,596.5) ;
%Curve Lines [id:da14846649997517314] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (127,655) .. controls (144,653.75) and (148.54,664.25) .. (130.28,664.98) ;
%Straight Lines [id:da49305959875052996] 
\draw    (334.5,610) -- (342,610) -- (345.5,610) -- (358,610) ;
\draw [shift={(360,610)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6341460136370529] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (375,540) -- (650,540) -- (650,795) -- (375,795) -- cycle ;
%Straight Lines [id:da7929296436489732] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (520,575) -- (496.71,588.97) ;
\draw [shift={(495,590)}, rotate = 329.04] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16419541865002385] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (520,575) -- (524.72,608.02) ;
\draw [shift={(525,610)}, rotate = 261.87] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3574661032620351] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (500,748.5) -- (547,748.5)(500,751.5) -- (547,751.5) ;
\draw [shift={(555,750)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5894022493612813] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (605,715) .. controls (607.19,714.13) and (608.72,714.78) .. (609.6,716.97) .. controls (610.47,719.16) and (612,719.81) .. (614.19,718.94) .. controls (616.38,718.07) and (617.91,718.72) .. (618.79,720.91) .. controls (619.66,723.1) and (621.19,723.75) .. (623.38,722.88) .. controls (625.57,722.01) and (627.1,722.66) .. (627.98,724.85) -- (630.81,726.06) -- (638.16,729.21) ;
\draw [shift={(640,730)}, rotate = 203.2] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11892102702642848] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (521.5,675) -- (521.5,687)(518.5,675) -- (518.5,687) ;
\draw [shift={(520,695)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9094720330228239] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (495,670) -- (518.04,674.61) ;
\draw [shift={(520,675)}, rotate = 191.31] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05165848070449186] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (375,558.5) -- (402,558.5)(375,561.5) -- (402,561.5) ;
\draw [shift={(410,560)}, rotate = 180] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9037274418048471] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (641.5,730) -- (641.5,787)(638.5,730) -- (638.5,787) ;
\draw [shift={(640,795)}, rotate = 270] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9459073729701133] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (611.48,539.75) .. controls (613.72,552.99) and (615.51,566.02) .. (617.3,578.28) .. controls (622.62,614.65) and (627.59,644.59) .. (645.28,652.1) .. controls (646.35,652.55) and (647.47,652.92) .. (643.12,651.03)(608.52,540.25) .. controls (610.76,553.47) and (612.55,566.47) .. (614.34,578.71) .. controls (619.9,616.79) and (625.83,647.11) .. (644.11,654.86) .. controls (645.33,655.38) and (646.61,655.8) .. (642.37,654.04) ;
\draw [shift={(650,655)}, rotate = 189.3] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5786766516258567] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (520,575) .. controls (520.59,577.29) and (519.75,578.74) .. (517.47,579.35) .. controls (515.13,580.07) and (514.27,581.58) .. (514.88,583.87) .. controls (515.57,586.02) and (514.75,587.49) .. (512.41,588.26) .. controls (510.16,588.9) and (509.36,590.36) .. (510.03,592.63) .. controls (510.7,594.92) and (509.96,596.33) .. (507.8,596.86) .. controls (505.52,597.66) and (504.73,599.22) .. (505.43,601.54) .. controls (506.28,603.61) and (505.58,605.08) .. (503.33,605.95) .. controls (501.08,606.86) and (500.42,608.33) .. (501.35,610.36) .. controls (502.23,612.57) and (501.59,614.13) .. (499.43,615.06) .. controls (497.28,616.03) and (496.7,617.67) .. (497.67,619.96) .. controls (498.8,621.91) and (498.34,623.47) .. (496.29,624.64) .. controls (494.29,625.89) and (493.95,627.54) .. (495.28,629.59) .. controls (496.77,631.32) and (496.67,632.96) .. (494.98,634.52) .. controls (493.3,636.02) and (493.11,637.66) .. (494.4,639.43) .. controls (495.15,641.75) and (494.31,643.18) .. (491.89,643.73) .. controls (489.61,643.74) and (488.39,644.93) .. (488.23,647.29) .. controls (488.04,649.54) and (486.74,650.5) .. (484.31,650.17) .. controls (482.05,649.66) and (480.64,650.55) .. (480.09,652.85) .. controls (479.44,655.18) and (478.01,656.03) .. (475.8,655.39) .. controls (473.57,654.76) and (472.08,655.65) .. (471.31,658.04) .. controls (470.76,660.32) and (469.34,661.19) .. (467.05,660.65) .. controls (464.92,660.04) and (463.6,660.91) .. (463.11,663.26) .. controls (462.7,665.59) and (461.33,666.61) .. (458.98,666.3) .. controls (456.57,666.11) and (455.26,667.22) .. (455.05,669.63) .. controls (455.17,671.83) and (454.05,672.96) .. (451.68,673.03) .. controls (449.26,673.3) and (448.21,674.67) .. (448.52,677.16) .. controls (449.33,679.23) and (448.68,680.68) .. (446.57,681.53) .. controls (444.48,682.8) and (444.08,684.5) .. (445.37,686.63) .. controls (446.84,688.32) and (446.69,689.89) .. (444.92,691.32) .. controls (443.23,692.98) and (443.24,694.65) .. (444.96,696.32) .. controls (446.75,697.88) and (446.93,699.62) .. (445.49,701.55) .. controls (444.08,703.27) and (444.38,704.88) .. (446.38,706.38) .. controls (448.43,707.76) and (448.85,709.39) .. (447.64,711.26) .. controls (446.52,713.23) and (447.07,714.85) .. (449.29,716.12) .. controls (451.39,716.91) and (451.98,718.33) .. (451.06,720.38) .. controls (450.41,722.87) and (451.18,724.43) .. (453.39,725.05) .. controls (455.59,725.54) and (456.49,727.03) .. (456.08,729.52) .. controls (455.6,731.76) and (456.5,733.01) .. (458.77,733.28) .. controls (461.25,733.68) and (462.37,734.99) .. (462.12,737.22) .. controls (462.03,739.5) and (463.26,740.69) .. (465.82,740.78) .. controls (468.01,740.43) and (469.35,741.47) .. (469.84,743.9) .. controls (470.23,746.14) and (471.52,746.92) .. (473.69,746.25) .. controls (476.06,745.56) and (477.61,746.27) .. (478.33,748.37) .. controls (479.67,750.58) and (481.32,751.07) .. (483.29,749.86) .. controls (485.09,748.52) and (486.64,748.77) .. (487.95,750.62) -- (490.99,750.8) -- (499.32,750.13) ;
\draw [shift={(500,750)}, rotate = 169] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8625028530077876] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (410,615) .. controls (411.01,612.74) and (412.57,612.08) .. (414.67,613.01) .. controls (417.06,613.87) and (418.75,613.24) .. (419.72,611.11) .. controls (420.46,609.08) and (421.92,608.58) .. (424.1,609.61) .. controls (426.27,610.67) and (427.97,610.14) .. (429.18,608.03) .. controls (430.11,606.02) and (431.69,605.57) .. (433.91,606.68) .. controls (435.76,607.91) and (437.38,607.48) .. (438.76,605.41) .. controls (439.83,603.43) and (441.47,603.03) .. (443.7,604.22) .. controls (445.53,605.51) and (447.19,605.15) .. (448.68,603.12) .. controls (449.83,601.18) and (451.32,600.88) .. (453.13,602.22) .. controls (455.28,603.51) and (456.95,603.21) .. (458.13,601.3) .. controls (459.7,599.35) and (461.35,599.08) .. (463.08,600.49) .. controls (465.13,601.87) and (466.76,601.64) .. (467.96,599.79) .. controls (469.54,597.91) and (471.3,597.7) .. (473.25,599.15) .. controls (474.8,600.67) and (476.34,600.52) .. (477.87,598.71) .. controls (479.41,596.92) and (481.05,596.8) .. (482.79,598.36) .. controls (484.73,599.94) and (486.43,599.88) .. (487.89,598.18) .. controls (489.66,596.51) and (491.38,596.52) .. (493.04,598.22) .. controls (494.51,599.96) and (496.17,600.08) .. (498.01,598.57) .. controls (499.87,597.14) and (501.49,597.41) .. (502.86,599.38) .. controls (503.85,601.41) and (505.33,602.03) .. (507.3,601.24) .. controls (509.89,601.74) and (510.76,603.12) .. (509.91,605.39) .. controls (508.57,607.26) and (508.77,608.98) .. (510.51,610.55) .. controls (512.12,612.34) and (512.04,613.99) .. (510.25,615.48) .. controls (508.41,616.97) and (508.21,618.7) .. (509.64,620.66) .. controls (511.09,622.46) and (510.88,624.06) .. (509.01,625.47) .. controls (507.14,626.95) and (506.94,628.65) .. (508.39,630.56) .. controls (509.9,632.17) and (509.76,633.79) .. (507.96,635.42) .. controls (506.19,637.16) and (506.12,638.83) .. (507.74,640.42) .. controls (509.41,641.93) and (509.44,643.62) .. (507.83,645.5) .. controls (506.29,647.21) and (506.44,648.77) .. (508.28,650.17) .. controls (510.22,651.72) and (510.54,653.44) .. (509.24,655.31) .. controls (508.06,657.33) and (508.52,658.87) .. (510.63,659.94) .. controls (512.76,660.81) and (513.41,662.34) .. (512.58,664.51) -- (514.31,667.64) -- (518.82,673.72) ;
\draw [shift={(520,675)}, rotate = 226.3] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp05842513211733813] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (445,610) -- (530,610) -- (530,650) -- (445,650) -- cycle ;
%Straight Lines [id:da5219379542093497] 
\draw    (445,610) -- (530,610) ;
%Straight Lines [id:da3444824300040614] 
\draw    (445,650) -- (530,650) ;

%Curve Lines [id:da35657602887989936] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (425,630) .. controls (432,612.25) and (434.5,615.25) .. (450,615) .. controls (465.5,614.75) and (507.86,614.58) .. (530,615) .. controls (551.92,615.42) and (566.21,661.81) .. (531.08,694.03) ;
\draw [shift={(530,695)}, rotate = 318.54] [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5881696577238035] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (410,615) .. controls (428,624.75) and (440.5,625.75) .. (450,625) .. controls (459.5,624.25) and (504.5,622.25) .. (530,625) .. controls (555.5,627.75) and (547,650.75) .. (540,660) .. controls (533.28,668.88) and (532.01,664.9) .. (521.38,673.82) ;
\draw [shift={(520,675)}, rotate = 318.74] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da29650547279344] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (515,650) .. controls (514.5,663.75) and (534.5,666.25) .. (540,655) .. controls (545.5,643.75) and (542,636.25) .. (535,635) .. controls (528,633.75) and (460.5,627.25) .. (440,635) .. controls (419.5,642.75) and (413.91,719.64) .. (435.12,753.99) .. controls (456,787.82) and (533.62,781.45) .. (558.88,756.17) ;
\draw [shift={(560,755)}, rotate = 132.44] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da061414046817422685] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (525,650) .. controls (526,666.75) and (539.85,647.81) .. (530,645) .. controls (520.15,642.19) and (463,635.75) .. (445,645) .. controls (427,654.25) and (420.5,700.25) .. (435,725) .. controls (449.36,749.5) and (472.04,786.5) .. (499.18,751.1) ;
\draw [shift={(500,750)}, rotate = 126.44] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp32356379191150797] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (495,580) -- (495,680) -- (465,680) -- (465,580) -- cycle ;
%Straight Lines [id:da195596331041356] 
\draw    (495,580) -- (495,680) ;
%Straight Lines [id:da221521276296759] 
\draw    (465,580) -- (465,680) ;

%Curve Lines [id:da7549125945095484] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (405,560) .. controls (441.5,564.75) and (492.5,563.25) .. (490,600) .. controls (487.5,636.75) and (485,669.24) .. (490,696.24) .. controls (495,723.25) and (495,742.75) .. (520,745) .. controls (544.5,747.21) and (607.11,728.05) .. (638.14,729.86) ;
\draw [shift={(640,730)}, rotate = 185.17] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9433832862241015] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (410,615) .. controls (441,562.25) and (474.5,567.75) .. (480,585) .. controls (485.5,602.25) and (471.5,665.75) .. (470,680) .. controls (468.54,693.89) and (442.36,675.7) .. (463.3,670.38) ;
\draw [shift={(465,670)}, rotate = 168.8] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8375473571549757] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (465,590) .. controls (454.5,588.25) and (467,565.25) .. (471.91,585.58) .. controls (476.82,605.9) and (482.5,673.25) .. (480,685) .. controls (477.55,696.52) and (477.5,732.28) .. (498.68,749) ;
\draw [shift={(500,750)}, rotate = 215.84] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6010940477261025] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (415,690) -- (530,690) -- (530,735) -- (415,735) -- cycle ;
%Straight Lines [id:da2504136255078192] 
\draw    (415,690) -- (530,690) ;
%Straight Lines [id:da8283960011174647] 
\draw    (415,735) -- (530,735) ;

%Shape: Rectangle [id:dp005176204081759006] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (605,565) -- (605,755) -- (555,755) -- (555,565) -- cycle ;
%Straight Lines [id:da1445352431353374] 
\draw    (605,565) -- (605,755) ;
%Straight Lines [id:da727079878348975] 
\draw    (555,565) -- (555,755) ;

%Curve Lines [id:da4048026434603933] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (585,735) .. controls (586.59,737.21) and (586.53,739.06) .. (584.81,740.54) .. controls (583.09,741.96) and (583.03,743.64) .. (584.64,745.57) .. controls (586.27,746.96) and (586.22,748.47) .. (584.5,750.1) .. controls (582.79,752.03) and (582.75,753.75) .. (584.38,755.26) .. controls (586.02,756.99) and (586,758.62) .. (584.32,760.17) .. controls (582.66,761.9) and (582.68,763.51) .. (584.37,765.02) .. controls (586.11,766.69) and (586.22,768.42) .. (584.71,770.2) .. controls (583.32,772.06) and (583.71,773.65) .. (585.88,774.96) .. controls (587.93,774.97) and (589.12,776.02) .. (589.45,778.1) .. controls (590.54,780.22) and (592.17,780.74) .. (594.32,779.65) .. controls (596.44,778.62) and (597.98,779.22) .. (598.95,781.43) .. controls (599.72,783.66) and (601.25,784.47) .. (603.53,783.85) .. controls (605.54,783.06) and (607.02,783.69) .. (607.97,785.75) .. controls (609.6,787.54) and (611.21,787.46) .. (612.8,785.5) .. controls (613.51,783.35) and (614.98,782.49) .. (617.19,782.93) .. controls (619.56,782.94) and (620.69,781.73) .. (620.56,779.28) .. controls (620.1,777.05) and (621.01,775.69) .. (623.29,775.19) .. controls (625.62,774.44) and (626.4,772.97) .. (625.64,770.8) .. controls (624.92,768.41) and (625.65,766.81) .. (627.83,765.98) .. controls (630.02,765.05) and (630.65,763.48) .. (629.72,761.27) .. controls (628.65,759.36) and (629.19,757.87) .. (631.34,756.82) .. controls (633.48,755.72) and (634.03,754.09) .. (633,751.92) .. controls (631.93,749.79) and (632.45,748.18) .. (634.54,747.09) .. controls (636.63,746.02) and (637.11,744.47) .. (635.99,742.44) -- (637.01,739.12) -- (639.41,731.68) ;
\draw [shift={(640,730)}, rotate = 110.11] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8900116339350325] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (560,755) .. controls (566,740.75) and (562.57,583.71) .. (560,570) .. controls (557.43,556.29) and (549.77,559.76) .. (540,565) .. controls (530.67,570.01) and (522.01,595.11) .. (515.85,608.23) ;
\draw [shift={(515,610)}, rotate = 296.42] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4459916530741256] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (410,560) .. controls (411.37,558.02) and (413.09,557.68) .. (415.16,558.97) .. controls (417.27,560.27) and (418.86,559.97) .. (419.95,558.08) .. controls (421.56,556.11) and (423.24,555.82) .. (424.97,557.22) .. controls (427.21,558.54) and (428.95,558.26) .. (430.19,556.37) .. controls (431.47,554.49) and (433.01,554.26) .. (434.81,555.67) .. controls (436.62,557.09) and (438.47,556.82) .. (440.36,554.87) .. controls (441.75,553) and (443.37,552.78) .. (445.22,554.22) .. controls (447.08,555.65) and (448.73,555.44) .. (450.18,553.58) .. controls (451.65,551.72) and (453.32,551.52) .. (455.21,552.97) .. controls (457.09,554.43) and (458.5,554.27) .. (459.44,552.48) .. controls (460.97,550.63) and (462.68,550.45) .. (464.58,551.92) .. controls (466.47,553.4) and (468.19,553.22) .. (469.74,551.39) .. controls (471.31,549.56) and (473.04,549.4) .. (474.93,550.9) .. controls (476.81,552.4) and (478.54,552.24) .. (480.12,550.43) .. controls (481.14,548.67) and (482.58,548.55) .. (484.45,550.07) .. controls (486.3,551.6) and (488.03,551.46) .. (489.62,549.67) .. controls (491.22,547.89) and (492.93,547.77) .. (494.75,549.31) .. controls (496.56,550.86) and (498.25,550.76) .. (499.84,548.99) .. controls (501.43,547.23) and (503.11,547.14) .. (504.87,548.72) .. controls (506.61,550.3) and (508.26,550.22) .. (509.82,548.48) .. controls (511.39,546.75) and (513.01,546.68) .. (514.69,548.29) .. controls (516.33,549.9) and (517.91,549.86) .. (519.44,548.15) .. controls (520.97,546.45) and (522.77,546.42) .. (524.85,548.05) .. controls (526.36,549.7) and (527.86,549.68) .. (529.33,548.01) .. controls (531.28,546.35) and (532.96,546.36) .. (534.37,548.04) .. controls (536.19,549.73) and (538.02,549.77) .. (539.86,548.16) .. controls (541.24,546.54) and (542.75,546.6) .. (544.39,548.34) .. controls (545.93,550.1) and (547.54,550.21) .. (549.23,548.66) .. controls (551.28,547.17) and (552.94,547.33) .. (554.21,549.14) .. controls (555.66,551.01) and (557.45,551.27) .. (559.56,549.92) .. controls (561.45,548.64) and (562.98,549.09) .. (564.16,551.28) .. controls (564.83,553.49) and (566.31,554.39) .. (568.6,553.96) .. controls (570.87,553.74) and (572.06,554.91) .. (572.17,557.46) .. controls (571.8,559.7) and (572.76,561.03) .. (575.03,561.46) .. controls (577.37,562.21) and (578.13,563.62) .. (577.31,565.7) .. controls (576.52,568.06) and (577.19,569.66) .. (579.3,570.5) .. controls (581.42,571.51) and (581.94,573.08) .. (580.86,575.21) .. controls (579.72,577.31) and (580.17,579.02) .. (582.22,580.33) .. controls (584.15,581.32) and (584.5,582.91) .. (583.25,585.12) .. controls (581.88,586.84) and (582.18,588.53) .. (584.15,590.19) .. controls (586.03,591.45) and (586.25,592.97) .. (584.82,594.74) .. controls (583.36,596.5) and (583.55,598.08) .. (585.39,599.47) .. controls (587.27,601.48) and (587.46,603.4) .. (585.95,605.22) .. controls (584.38,606.47) and (584.48,607.89) .. (586.27,609.46) .. controls (588.05,611.09) and (588.16,612.83) .. (586.59,614.69) .. controls (585.01,616.55) and (585.09,618.34) .. (586.83,620.07) .. controls (588.54,621.23) and (588.59,622.76) .. (586.98,624.66) .. controls (585.35,626.56) and (585.39,628.44) .. (587.09,630.29) .. controls (588.77,631.54) and (588.78,633.14) .. (587.13,635.07) .. controls (585.46,636.36) and (585.46,637.98) .. (587.13,639.93) .. controls (588.78,641.26) and (588.77,642.9) .. (587.08,644.87) .. controls (585.39,646.84) and (585.36,648.5) .. (587,649.87) .. controls (588.64,651.26) and (588.6,652.95) .. (586.88,654.94) .. controls (585.17,656.25) and (585.12,657.96) .. (586.73,660.07) .. controls (588.34,661.5) and (588.28,663.23) .. (586.54,665.25) .. controls (584.82,666.57) and (584.76,667.96) .. (586.37,669.43) .. controls (587.94,671.6) and (587.86,673.36) .. (586.13,674.69) .. controls (584.36,676.72) and (584.27,678.49) .. (585.86,679.99) .. controls (587.45,681.5) and (587.36,683.27) .. (585.57,685.32) -- (585.51,686.4) -- (585,694.99) ;
\draw [shift={(585,695)}, rotate = 273.56] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da16207690005140674] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (475,715) .. controls (476.79,713.26) and (478.63,713.19) .. (480.51,714.78) .. controls (481.98,716.39) and (483.54,716.32) .. (485.19,714.59) .. controls (486.79,712.86) and (488.43,712.8) .. (490.11,714.41) .. controls (492.05,716.01) and (493.75,715.95) .. (495.21,714.23) .. controls (496.93,712.51) and (498.53,712.46) .. (500.02,714.08) .. controls (501.74,715.7) and (503.52,715.65) .. (505.37,713.94) .. controls (506.9,712.24) and (508.46,712.21) .. (510.03,713.84) .. controls (511.79,715.48) and (513.51,715.46) .. (515.18,713.77) .. controls (516.83,712.09) and (518.48,712.08) .. (520.11,713.74) .. controls (521.7,715.41) and (523.39,715.42) .. (525.2,713.77) .. controls (526.79,712.12) and (528.45,712.15) .. (530.19,713.85) .. controls (531.69,715.55) and (533.35,715.59) .. (535.16,713.98) .. controls (536.78,712.37) and (538.46,712.44) .. (540.19,714.17) .. controls (541.71,715.91) and (543.32,715.99) .. (545.02,714.4) -- (545.37,714.42) -- (553.03,714.87) ;
\draw [shift={(555,715)}, rotate = 183.78] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7187557203374167] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (405,560) .. controls (406.34,562.22) and (406.07,563.91) .. (404.19,565.06) .. controls (402.22,566.67) and (401.91,568.42) .. (403.26,570.33) .. controls (404.59,572.32) and (404.31,573.83) .. (402.43,574.84) .. controls (400.44,576.35) and (400.09,578.2) .. (401.37,580.4) .. controls (402.72,582.17) and (402.44,583.64) .. (400.51,584.81) .. controls (398.58,586.01) and (398.23,587.8) .. (399.46,590.19) .. controls (400.79,592.09) and (400.48,593.68) .. (398.53,594.97) .. controls (396.58,596.28) and (396.26,597.93) .. (397.57,599.9) .. controls (398.89,601.89) and (398.57,603.57) .. (396.6,604.94) .. controls (394.64,606.33) and (394.37,607.75) .. (395.79,609.2) .. controls (397.1,611.23) and (396.78,612.96) .. (394.82,614.39) .. controls (392.86,615.84) and (392.54,617.59) .. (393.86,619.64) .. controls (395.18,621.69) and (394.92,623.15) .. (393.07,624.03) .. controls (391.12,625.5) and (390.81,627.25) .. (392.15,629.3) .. controls (393.5,631.33) and (393.2,633.09) .. (391.27,634.56) .. controls (389.44,635.46) and (389.2,636.91) .. (390.57,638.92) .. controls (391.94,640.91) and (391.68,642.63) .. (389.77,644.1) .. controls (387.87,645.57) and (387.63,647.28) .. (389.04,649.21) .. controls (390.46,651.1) and (390.24,652.77) .. (388.37,654.21) .. controls (386.51,655.65) and (386.31,657.28) .. (387.78,659.09) .. controls (389.27,660.86) and (389.1,662.44) .. (387.28,663.83) .. controls (385.48,665.22) and (385.33,667) .. (386.82,669.15) .. controls (388.38,670.72) and (388.29,672.17) .. (386.54,673.5) .. controls (384.79,675.29) and (384.72,677.11) .. (386.34,678.96) .. controls (387.99,680.66) and (388,682.33) .. (386.37,683.98) .. controls (384.77,685.63) and (384.86,687.14) .. (386.64,688.51) .. controls (388.49,689.98) and (388.72,691.61) .. (387.35,693.41) .. controls (386.19,695.57) and (386.73,697.21) .. (388.97,698.33) .. controls (391.11,698.6) and (392,699.92) .. (391.63,702.3) .. controls (391.03,704.58) and (391.8,706.07) .. (393.95,706.76) .. controls (396.08,707.84) and (396.59,709.44) .. (395.47,711.57) .. controls (395.02,714.13) and (396.12,715.24) .. (398.77,714.89) .. controls (400.66,713.56) and (402.36,713.79) .. (403.89,715.58) .. controls (405.4,717.3) and (407.09,717.34) .. (408.96,715.69) .. controls (410.52,714.01) and (412.19,713.99) .. (413.97,715.63) .. controls (415.62,717.26) and (417.31,717.22) .. (419.03,715.51) .. controls (420.5,713.8) and (422.06,713.75) .. (423.72,715.37) -- (425.64,715.31) -- (434.2,715.03) ;
\draw [shift={(435,715)}, rotate = 178.11] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6009736082802422] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (530,695) .. controls (514.53,696.04) and (441.01,694.93) .. (418.87,695.64) .. controls (397.17,696.33) and (413.11,656.98) .. (424.32,631.54) ;
\draw [shift={(425,630)}, rotate = 113.88] [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9814576624339492] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (605,698.5) -- (642,698.5)(605,701.5) -- (642,701.5) ;
\draw [shift={(650,700)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9999693007371756] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (475,710) -- (475,720) -- (435,720) -- (435,710) -- cycle ;
%Straight Lines [id:da848943206779172] 
\draw    (475,710) -- (475,720) ;
%Straight Lines [id:da6779361794340523] 
\draw    (435,710) -- (435,720) ;

%Curve Lines [id:da9184757365041752] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (374.88,728.51) .. controls (377.34,728.3) and (380.18,728.12) .. (383.28,727.94) .. controls (385.44,727.81) and (387.73,727.69) .. (390.1,727.55) .. controls (394.9,727.28) and (400.05,726.97) .. (405.2,726.57) .. controls (422.22,725.23) and (439.8,723.14) .. (443.09,716.69) .. controls (443.36,716.16) and (443.5,715.6) .. (443.5,715) .. controls (443.5,710.75) and (443.88,708.25) .. (442.14,707.24) .. controls (440.92,706.54) and (438.9,706.48) .. (435.67,706.48) .. controls (434.16,706.48) and (432.4,706.51) .. (430.36,706.54) .. controls (428.31,706.57) and (425.96,706.6) .. (423.29,706.6) .. controls (420.81,706.6) and (418.04,706.58) .. (414.96,706.5) .. controls (408.57,706.34) and (404.33,703.43) .. (401.66,698.7) .. controls (399.05,694.05) and (397.99,687.53) .. (397.99,680.03) .. controls (397.99,672.45) and (399.05,663.85) .. (400.51,655.26) .. controls (401.41,650) and (402.46,644.74) .. (403.51,639.72) .. controls (404.27,636.07) and (405.04,632.55) .. (405.74,629.24) .. controls (406.75,624.51) and (407.64,620.22) .. (407.14,622.51)(375.12,731.49) .. controls (377.56,731.29) and (380.38,731.11) .. (383.46,730.93) .. controls (385.62,730.81) and (387.9,730.68) .. (390.27,730.55) .. controls (395.09,730.27) and (400.26,729.97) .. (405.43,729.56) .. controls (424.13,728.08) and (442.26,724.92) .. (445.76,718.05) .. controls (446.25,717.1) and (446.5,716.08) .. (446.5,715) .. controls (446.5,708.57) and (445.96,705.99) .. (443.64,704.64) .. controls (442.14,703.78) and (439.72,703.48) .. (435.67,703.48) .. controls (434.14,703.48) and (432.37,703.51) .. (430.32,703.54) .. controls (428.27,703.57) and (425.95,703.6) .. (423.29,703.6) .. controls (420.83,703.6) and (418.09,703.58) .. (415.04,703.5) .. controls (409.88,703.37) and (406.44,701.05) .. (404.28,697.22) .. controls (401.87,692.95) and (400.99,686.92) .. (400.99,680.03) .. controls (400.99,672.6) and (402.03,664.18) .. (403.47,655.76) .. controls (404.36,650.54) and (405.41,645.32) .. (406.45,640.34) .. controls (407.21,636.69) and (407.97,633.17) .. (408.68,629.87) .. controls (409.69,625.09) and (410.59,620.75) .. (410.1,623) ;
\draw [shift={(410,615)}, rotate = 98.21] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da48270566925055947] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (520.93,733.83) .. controls (521.48,734.26) and (522.03,734.66) .. (522.58,735.03) .. controls (525.94,737.3) and (529.29,738.34) .. (532.34,738.34) .. controls (536.58,738.34) and (540.19,736.3) .. (542.22,732.87) .. controls (542.8,731.89) and (543.24,730.81) .. (543.55,729.63) .. controls (543.55,729.61) and (543.56,729.59) .. (543.56,729.58) .. controls (543.56,729.56) and (543.45,729.62) .. (543.48,729.63) .. controls (542.51,729.07) and (540.6,728.96) .. (538.04,728.96) .. controls (533.4,728.96) and (526.79,729.57) .. (519.29,730.18) .. controls (513.04,730.68) and (506.18,731.19) .. (499.32,731.36) .. controls (497.85,731.39) and (496.38,731.41) .. (494.92,731.41) .. controls (477.39,731.41) and (460.97,728.46) .. (454.74,717.83) .. controls (454.32,717.11) and (453.94,716.36) .. (453.62,715.58) .. controls (452.56,713.06) and (452.09,710.87) .. (452.09,708.99) .. controls (452.09,705.34) and (453.78,702.7) .. (456.89,700.85) .. controls (461.31,698.22) and (468.9,697.3) .. (478.4,697.3) .. controls (486.23,697.3) and (495.37,697.88) .. (505.02,698.47) .. controls (511.07,698.84) and (517.31,699.2) .. (523.56,699.42) .. controls (527.21,699.55) and (530.87,699.63) .. (534.48,699.63) .. controls (541.03,699.63) and (547.44,699.37) .. (547.57,699.22)(519.07,736.17) .. controls (519.68,736.66) and (520.29,737.11) .. (520.9,737.52) .. controls (524.84,740.17) and (528.78,741.34) .. (532.34,741.34) .. controls (537.71,741.34) and (542.24,738.72) .. (544.8,734.4) .. controls (545.52,733.18) and (546.08,731.84) .. (546.45,730.37) .. controls (546.52,730.09) and (546.56,729.83) .. (546.56,729.58) .. controls (546.56,728.55) and (546.09,727.67) .. (544.98,727.03) .. controls (543.74,726.32) and (541.36,725.96) .. (538.04,725.96) .. controls (533.34,725.96) and (526.65,726.57) .. (519.05,727.19) .. controls (512.85,727.69) and (506.05,728.19) .. (499.25,728.36) .. controls (497.8,728.39) and (496.36,728.41) .. (494.92,728.41) .. controls (478.8,728.41) and (463.16,726.26) .. (457.32,716.31) .. controls (456.97,715.71) and (456.66,715.08) .. (456.38,714.42) .. controls (455.52,712.34) and (455.09,710.54) .. (455.09,708.99) .. controls (455.09,706.47) and (456.3,704.69) .. (458.42,703.43) .. controls (462.53,700.98) and (469.62,700.3) .. (478.4,700.3) .. controls (486.18,700.3) and (495.26,700.88) .. (504.84,701.46) .. controls (510.91,701.83) and (517.18,702.2) .. (523.45,702.42) .. controls (527.14,702.55) and (530.83,702.63) .. (534.48,702.63) .. controls (541.14,702.63) and (547.67,702.37) .. (547.9,702.2) ;
\draw [shift={(555,700)}, rotate = 172.72] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da47014932410588806] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (500,715) .. controls (501.5,728.25) and (466,724.25) .. (465,715) .. controls (464,705.75) and (499,700.25) .. (500,715) -- cycle ;
%Shape: Rectangle [id:dp17235917952103508] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (580,695) -- (590,695) -- (590,735) -- (580,735) -- cycle ;
%Straight Lines [id:da9220273987942977] 
\draw    (580,695) -- (590,695) ;
%Straight Lines [id:da14197128059170105] 
\draw    (580,735) -- (590,735) ;

%Curve Lines [id:da46858489342005594] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (604.85,748.51) .. controls (605.23,748.47) and (605.6,748.45) .. (605.96,748.45) .. controls (609.79,748.45) and (612.67,750.48) .. (614.46,753.52) .. controls (615.84,755.85) and (616.56,758.78) .. (616.56,761.77) .. controls (616.56,762.05) and (616.55,762.32) .. (616.54,762.59) .. controls (616.32,767.74) and (613.94,772.82) .. (609.39,775.2) .. controls (608.15,775.84) and (606.75,776.29) .. (605.19,776.49) .. controls (604.93,776.52) and (604.68,776.54) .. (604.43,776.54) .. controls (602.48,776.54) and (600.99,775.59) .. (599.9,773.81) .. controls (597.6,770.04) and (597.47,761.64) .. (597.46,752.67) .. controls (597.46,751.6) and (597.46,750.53) .. (597.46,749.45) .. controls (597.42,739.39) and (597.41,728.84) .. (592.42,725.98) .. controls (591.7,725.57) and (590.86,725.36) .. (589.9,725.36) .. controls (588.66,725.36) and (587.23,725.69) .. (585.58,726.38) .. controls (576.31,730.26) and (572.38,737.07) .. (571.22,745.66) .. controls (570.93,747.73) and (570.81,749.91) .. (570.81,752.18) .. controls (570.81,760.72) and (572.55,770.47) .. (574.28,780.66) .. controls (574.97,784.71) and (575.66,788.84) .. (575.35,787.09)(605.15,751.49) .. controls (605.42,751.47) and (605.69,751.45) .. (605.96,751.45) .. controls (608.65,751.45) and (610.63,752.93) .. (611.88,755.05) .. controls (613,756.94) and (613.56,759.34) .. (613.56,761.77) .. controls (613.56,762) and (613.56,762.23) .. (613.55,762.46) .. controls (613.37,766.51) and (611.64,770.64) .. (608,772.54) .. controls (607.06,773.03) and (606,773.36) .. (604.81,773.51) .. controls (604.68,773.53) and (604.56,773.54) .. (604.43,773.54) .. controls (603.55,773.54) and (602.94,773.03) .. (602.47,772.25) .. controls (600.34,768.75) and (600.47,760.92) .. (600.46,752.67) .. controls (600.46,751.6) and (600.46,750.52) .. (600.46,749.44) .. controls (600.41,737.75) and (599.46,726.55) .. (593.91,723.37) .. controls (592.76,722.72) and (591.44,722.36) .. (589.9,722.36) .. controls (588.33,722.36) and (586.52,722.74) .. (584.42,723.62) .. controls (574.02,727.97) and (569.56,735.59) .. (568.24,745.25) .. controls (567.94,747.46) and (567.81,749.77) .. (567.81,752.18) .. controls (567.81,760.87) and (569.56,770.79) .. (571.32,781.16) .. controls (572.01,785.19) and (572.69,789.28) .. (572.37,787.49) ;
\draw [shift={(575,795)}, rotate = 262.47] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6885165963057681] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (596.49,539.83) .. controls (597.09,544.99) and (597.87,552.83) .. (598.66,562.4) .. controls (600.1,579.97) and (601.54,603.36) .. (601.82,626.76) .. controls (601.85,629.41) and (601.87,632.05) .. (601.87,634.69) .. controls (601.87,641.59) and (601.76,648.43) .. (601.5,655.06) .. controls (601.26,661.36) and (601.19,667.04) .. (601.19,672.15) .. controls (601.19,675.5) and (601.22,678.61) .. (601.25,681.48) .. controls (601.25,681.8) and (601.25,682.12) .. (601.26,682.43) .. controls (601.28,684.96) and (601.3,687.31) .. (601.3,689.49) .. controls (601.3,703.23) and (600.08,710.39) .. (593.93,713.97) .. controls (591.74,715.25) and (588.89,716.07) .. (585.17,716.49) .. controls (584.19,716.6) and (583.27,716.65) .. (582.4,716.65) .. controls (576.89,716.65) and (573.47,714.54) .. (571.33,710.89) .. controls (568.83,706.61) and (568.18,699.95) .. (568.18,691.61) .. controls (568.18,688.34) and (568.27,684.81) .. (568.36,681.08) .. controls (568.45,677.36) and (568.54,673.44) .. (568.54,669.36) .. controls (568.54,667.93) and (568.53,666.49) .. (568.5,665.03) .. controls (568.47,663.6) and (568.46,662.05) .. (568.46,660.4) .. controls (568.46,655.41) and (568.56,649.46) .. (568.66,642.97) .. controls (568.76,636.5) and (568.86,629.49) .. (568.86,622.34) .. controls (568.86,620.02) and (568.85,617.69) .. (568.83,615.36) .. controls (568.56,589.34) and (566.96,562.8) .. (558.06,557.33) .. controls (557.17,556.79) and (556.2,556.5) .. (555.14,556.5) .. controls (555.1,556.5) and (555.06,556.5) .. (555.03,556.5) .. controls (553.39,556.53) and (551.8,556.54) .. (550.26,556.54) .. controls (549.54,556.54) and (548.83,556.54) .. (548.13,556.53) .. controls (548.11,556.53) and (548.1,556.53) .. (548.09,556.53) .. controls (547.4,556.53) and (546.73,556.53) .. (546.07,556.53) .. controls (536.21,556.53) and (528.83,556.62) .. (524.79,563.41) .. controls (523.36,565.8) and (522.35,569) .. (523.02,567.43)(593.51,540.17) .. controls (594.1,545.31) and (594.89,553.12) .. (595.67,562.65) .. controls (597.11,580.16) and (598.54,603.48) .. (598.82,626.8) .. controls (598.85,629.43) and (598.87,632.07) .. (598.87,634.69) .. controls (598.87,641.55) and (598.76,648.35) .. (598.5,654.94) .. controls (598.26,661.28) and (598.19,667) .. (598.19,672.15) .. controls (598.19,675.51) and (598.22,678.63) .. (598.25,681.52) .. controls (598.25,681.83) and (598.25,682.15) .. (598.26,682.46) .. controls (598.28,684.98) and (598.3,687.32) .. (598.3,689.49) .. controls (598.3,701.32) and (597.92,708.18) .. (592.42,711.38) .. controls (590.52,712.48) and (588.04,713.15) .. (584.83,713.51) .. controls (583.97,713.61) and (583.16,713.65) .. (582.4,713.65) .. controls (578.24,713.65) and (575.56,712.17) .. (573.92,709.37) .. controls (571.61,705.43) and (571.18,699.25) .. (571.18,691.61) .. controls (571.18,688.37) and (571.27,684.86) .. (571.36,681.15) .. controls (571.45,677.41) and (571.54,673.46) .. (571.54,669.36) .. controls (571.54,667.91) and (571.53,666.45) .. (571.5,664.97) .. controls (571.47,663.56) and (571.46,662.03) .. (571.46,660.4) .. controls (571.46,655.42) and (571.56,649.49) .. (571.66,643.02) .. controls (571.76,636.53) and (571.86,629.5) .. (571.86,622.34) .. controls (571.86,620.01) and (571.85,617.67) .. (571.83,615.33) .. controls (571.54,587.64) and (568.92,560.48) .. (559.63,554.78) .. controls (558.26,553.94) and (556.77,553.5) .. (555.14,553.5) .. controls (555.08,553.5) and (555.03,553.5) .. (554.97,553.5) .. controls (553.35,553.53) and (551.78,553.54) .. (550.26,553.54) .. controls (549.54,553.54) and (548.83,553.54) .. (548.14,553.53) .. controls (548.12,553.53) and (548.11,553.53) .. (548.09,553.53) .. controls (547.41,553.53) and (546.74,553.53) .. (546.07,553.53) .. controls (534.7,553.53) and (526.74,554.26) .. (522.21,561.87) .. controls (520.62,564.54) and (519.46,568.08) .. (520.03,566.95) ;
\draw [shift={(520,575)}, rotate = 276.27] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4829346813553158] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (585.65,704.61) .. controls (572.48,706.69) and (575.8,671.41) .. (585,670) .. controls (594.2,668.59) and (600.34,702.96) .. (585.65,704.61) -- cycle ;
%Straight Lines [id:da8138300464721417] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (500,715) -- (585,670) ;
%Shape: Rectangle [id:dp7654427068140371] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (55,775) -- (330,775) -- (330,1045) -- (55,1045) -- cycle ;
%Straight Lines [id:da8311545560473719] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200,810) -- (176.71,823.97) ;
\draw [shift={(175,825)}, rotate = 329.04] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36524234375633835] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200,810) -- (204.72,843.02) ;
\draw [shift={(205,845)}, rotate = 261.87] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7949796690260332] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (295,940) .. controls (297.36,940) and (298.54,941.18) .. (298.54,943.54) .. controls (298.54,945.89) and (299.72,947.07) .. (302.07,947.07) .. controls (304.43,947.07) and (305.61,948.25) .. (305.61,950.61) .. controls (305.61,952.96) and (306.79,954.14) .. (309.14,954.14) .. controls (311.5,954.14) and (312.68,955.32) .. (312.68,957.68) -- (312.93,957.93) -- (318.59,963.59) ;
\draw [shift={(320,965)}, rotate = 225] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8920598127231858] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (201.5,910) -- (201.5,922)(198.5,910) -- (198.5,922) ;
\draw [shift={(200,930)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27702991208001504] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (175,905) -- (198.04,909.61) ;
\draw [shift={(200,910)}, rotate = 191.31] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da002747462092640318] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (55,793.5) -- (82,793.5)(55,796.5) -- (82,796.5) ;
\draw [shift={(90,795)}, rotate = 180] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13052434842129212] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (321.5,965) -- (321.5,1037)(318.5,965) -- (318.5,1037) ;
\draw [shift={(320,1045)}, rotate = 270] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9798713802028154] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (306.49,774.87) .. controls (307.21,782.8) and (307.47,790.37) .. (307.47,797.58) .. controls (307.47,807.23) and (307,816.21) .. (306.53,824.51) .. controls (306.48,825.5) and (306.42,826.49) .. (306.37,827.46) .. controls (305.96,834.57) and (305.6,841.14) .. (305.6,847.18) .. controls (305.6,864.18) and (308.39,876.88) .. (321.91,884.73) .. controls (323.94,885.91) and (326.2,886.98) .. (323.28,885.5)(303.51,775.13) .. controls (304.21,782.98) and (304.47,790.46) .. (304.47,797.58) .. controls (304.47,807.17) and (304,816.1) .. (303.54,824.34) .. controls (303.48,825.34) and (303.43,826.32) .. (303.37,827.29) .. controls (302.96,834.46) and (302.6,841.09) .. (302.6,847.18) .. controls (302.6,865.52) and (305.95,878.93) .. (320.41,887.33) .. controls (322.56,888.58) and (324.97,889.72) .. (322.21,888.32) ;
\draw [shift={(330,890)}, rotate = 199.06] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da16924307220942425] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200,810) .. controls (200.59,812.29) and (199.75,813.74) .. (197.47,814.35) .. controls (195.13,815.07) and (194.27,816.58) .. (194.88,818.87) .. controls (195.57,821.02) and (194.75,822.49) .. (192.41,823.26) .. controls (190.16,823.9) and (189.36,825.36) .. (190.03,827.63) .. controls (190.7,829.92) and (189.96,831.33) .. (187.8,831.86) .. controls (185.52,832.66) and (184.73,834.22) .. (185.43,836.54) .. controls (186.28,838.61) and (185.58,840.08) .. (183.33,840.95) .. controls (181.08,841.86) and (180.42,843.33) .. (181.35,845.36) .. controls (182.23,847.57) and (181.59,849.13) .. (179.43,850.06) .. controls (177.28,851.03) and (176.7,852.67) .. (177.67,854.96) .. controls (178.8,856.91) and (178.34,858.47) .. (176.29,859.64) .. controls (174.29,860.89) and (173.95,862.54) .. (175.28,864.59) .. controls (176.77,866.32) and (176.67,867.96) .. (174.98,869.52) .. controls (173.3,871.02) and (173.11,872.66) .. (174.4,874.43) .. controls (175.15,876.75) and (174.31,878.18) .. (171.89,878.73) .. controls (169.61,878.74) and (168.39,879.93) .. (168.23,882.29) .. controls (168.04,884.54) and (166.74,885.5) .. (164.31,885.17) .. controls (162.05,884.66) and (160.64,885.55) .. (160.09,887.85) .. controls (159.44,890.18) and (158.01,891.03) .. (155.8,890.39) .. controls (153.57,889.76) and (152.08,890.65) .. (151.31,893.04) .. controls (150.76,895.32) and (149.34,896.19) .. (147.05,895.65) .. controls (144.92,895.04) and (143.6,895.91) .. (143.11,898.26) .. controls (142.7,900.59) and (141.33,901.61) .. (138.98,901.3) .. controls (136.57,901.11) and (135.26,902.22) .. (135.05,904.63) .. controls (135.17,906.83) and (134.05,907.96) .. (131.68,908.03) .. controls (129.26,908.3) and (128.21,909.69) .. (128.52,912.21) .. controls (129.35,914.32) and (128.74,915.75) .. (126.71,916.48) .. controls (124.6,917.9) and (124.2,919.6) .. (125.52,921.58) .. controls (126.95,923.45) and (126.76,925.2) .. (124.97,926.82) .. controls (123.24,928.27) and (123.21,929.78) .. (124.88,931.35) .. controls (126.62,933.23) and (126.71,935.02) .. (125.16,936.73) .. controls (123.67,938.57) and (123.87,940.23) .. (125.74,941.71) .. controls (127.65,943.12) and (127.91,944.61) .. (126.5,946.18) .. controls (125.23,948.25) and (125.61,949.97) .. (127.64,951.34) .. controls (129.71,952.63) and (130.12,954.14) .. (128.89,955.88) .. controls (127.85,958.13) and (128.42,959.85) .. (130.59,961.04) .. controls (132.78,962.14) and (133.35,963.62) .. (132.31,965.49) .. controls (131.51,967.84) and (132.25,969.5) .. (134.54,970.45) .. controls (136.63,970.9) and (137.36,972.29) .. (136.73,974.64) .. controls (136.2,977.05) and (137,978.38) .. (139.13,978.65) .. controls (141.48,979.16) and (142.47,980.6) .. (142.12,982.96) .. controls (141.9,985.37) and (142.99,986.7) .. (145.39,986.93) .. controls (147.73,986.99) and (148.91,988.18) .. (148.92,990.51) .. controls (149.1,992.88) and (150.36,993.92) .. (152.71,993.64) .. controls (154.94,993.16) and (156.29,994.03) .. (156.75,996.26) .. controls (157.44,998.5) and (159.05,999.26) .. (161.6,998.54) .. controls (163.58,997.45) and (165.1,997.91) .. (166.17,999.91) -- (170.99,1000.6) -- (178.66,1000.24) ;
\draw [shift={(180,1000)}, rotate = 169] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5097679411794975] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (90,850) .. controls (91.01,847.74) and (92.57,847.08) .. (94.67,848.01) .. controls (97.06,848.87) and (98.75,848.24) .. (99.72,846.11) .. controls (100.46,844.08) and (101.92,843.58) .. (104.1,844.61) .. controls (106.27,845.67) and (107.97,845.14) .. (109.18,843.03) .. controls (110.11,841.02) and (111.69,840.57) .. (113.91,841.68) .. controls (115.76,842.91) and (117.38,842.48) .. (118.76,840.41) .. controls (119.83,838.43) and (121.47,838.03) .. (123.7,839.22) .. controls (125.53,840.51) and (127.19,840.15) .. (128.68,838.12) .. controls (129.83,836.18) and (131.32,835.88) .. (133.13,837.22) .. controls (135.28,838.51) and (136.95,838.21) .. (138.13,836.3) .. controls (139.7,834.35) and (141.35,834.08) .. (143.08,835.49) .. controls (145.13,836.87) and (146.76,836.64) .. (147.96,834.79) .. controls (149.54,832.91) and (151.3,832.7) .. (153.25,834.15) .. controls (154.8,835.67) and (156.34,835.52) .. (157.87,833.71) .. controls (159.41,831.92) and (161.05,831.8) .. (162.79,833.36) .. controls (164.73,834.94) and (166.43,834.88) .. (167.89,833.18) .. controls (169.66,831.51) and (171.38,831.52) .. (173.04,833.22) .. controls (174.51,834.96) and (176.17,835.08) .. (178.01,833.57) .. controls (179.87,832.14) and (181.49,832.41) .. (182.86,834.38) .. controls (183.85,836.41) and (185.33,837.03) .. (187.3,836.24) .. controls (189.89,836.74) and (190.76,838.12) .. (189.91,840.39) .. controls (188.57,842.26) and (188.77,843.98) .. (190.51,845.55) .. controls (192.12,847.34) and (192.04,848.99) .. (190.25,850.48) .. controls (188.41,851.97) and (188.21,853.7) .. (189.64,855.66) .. controls (191.09,857.46) and (190.88,859.06) .. (189.01,860.47) .. controls (187.14,861.95) and (186.94,863.65) .. (188.39,865.56) .. controls (189.9,867.17) and (189.76,868.79) .. (187.96,870.42) .. controls (186.19,872.16) and (186.12,873.83) .. (187.74,875.42) .. controls (189.41,876.93) and (189.44,878.62) .. (187.83,880.5) .. controls (186.29,882.21) and (186.44,883.77) .. (188.28,885.17) .. controls (190.22,886.72) and (190.54,888.44) .. (189.24,890.31) .. controls (188.06,892.33) and (188.52,893.87) .. (190.63,894.94) .. controls (192.76,895.81) and (193.41,897.34) .. (192.58,899.51) -- (194.31,902.64) -- (198.82,908.72) ;
\draw [shift={(200,910)}, rotate = 226.3] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp08822046630006353] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (125,845) -- (210,845) -- (210,885) -- (125,885) -- cycle ;
%Straight Lines [id:da6533808503596099] 
\draw    (125,845) -- (210,845) ;
%Straight Lines [id:da4003857642792431] 
\draw    (125,885) -- (210,885) ;

%Curve Lines [id:da797339074833158] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (105,865) .. controls (112,847.25) and (114.5,850.25) .. (130,850) .. controls (145.5,849.75) and (187.86,849.58) .. (210,850) .. controls (231.92,850.42) and (246.7,902.12) .. (211.09,929.19) ;
\draw [shift={(210,930)}, rotate = 324.05] [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3297459999954431] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (90,850) .. controls (108,859.75) and (120.5,860.75) .. (130,860) .. controls (139.5,859.25) and (184.5,857.25) .. (210,860) .. controls (235.5,862.75) and (227,885.75) .. (220,895) .. controls (213.28,903.88) and (212.01,899.9) .. (201.38,908.82) ;
\draw [shift={(200,910)}, rotate = 318.74] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7090122764901833] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (195,885) .. controls (194.5,898.75) and (214.5,901.25) .. (220,890) .. controls (225.5,878.75) and (222,871.25) .. (215,870) .. controls (208,868.75) and (140.5,862.25) .. (120,870) .. controls (99.5,877.75) and (98.5,923.75) .. (100,960) .. controls (101.5,996.25) and (103.2,1012.5) .. (165,1025) .. controls (224.95,1037.13) and (235.02,1022.81) .. (239.59,1001.95) ;
\draw [shift={(240,1000)}, rotate = 101.36] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9448514521250156] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (205,885) .. controls (206,901.75) and (219.85,882.81) .. (210,880) .. controls (200.15,877.19) and (143,870.75) .. (125,880) .. controls (107,889.25) and (105,926.75) .. (115,960) .. controls (124.9,992.92) and (151.95,1036.37) .. (179.18,1001.09) ;
\draw [shift={(180,1000)}, rotate = 126.44] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5338970926304375] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (175,815) -- (175,915) -- (145,915) -- (145,815) -- cycle ;
%Straight Lines [id:da6157963266026867] 
\draw    (175,815) -- (175,915) ;
%Straight Lines [id:da8522410081800084] 
\draw    (145,815) -- (145,915) ;

%Curve Lines [id:da06451060808148223] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (85,795) .. controls (121.5,799.75) and (172.5,798.25) .. (170,835) .. controls (167.5,871.75) and (165,904.24) .. (170,931.24) .. controls (175,958.25) and (168,993.25) .. (195,995) .. controls (221.73,996.73) and (270.68,983.44) .. (318.55,965.54) ;
\draw [shift={(320,965)}, rotate = 159.4] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2763191240994374] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (90,850) .. controls (121,797.25) and (154.5,802.75) .. (160,820) .. controls (165.5,837.25) and (153,904.83) .. (150,915) .. controls (147.06,924.96) and (121.39,921.96) .. (143.58,905.99) ;
\draw [shift={(145,905)}, rotate = 145.69] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da015166244842514942] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (145,825) .. controls (134.5,823.25) and (147,800.25) .. (151.91,820.58) .. controls (156.82,840.9) and (162.5,908.25) .. (160,920) .. controls (157.56,931.46) and (163.21,981.18) .. (178.78,998.72) ;
\draw [shift={(180,1000)}, rotate = 224.56] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8794482030702265] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (95,925) -- (210,925) -- (210,985) -- (95,985) -- cycle ;
%Straight Lines [id:da8218585705446911] 
\draw    (95,925) -- (210,925) ;
%Straight Lines [id:da0420380581691997] 
\draw    (95,985) -- (210,985) ;

%Shape: Rectangle [id:dp052500788128673426] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (295,800) -- (295,1000) -- (235,1000) -- (235,800) -- cycle ;
%Straight Lines [id:da10350924297935604] 
\draw    (295,800) -- (295,1000) ;
%Straight Lines [id:da7320183001735646] 
\draw    (235,800) -- (235,1000) ;

%Curve Lines [id:da25172840044887] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (275,1020) .. controls (277.35,1020.57) and (278.3,1022.01) .. (277.87,1024.3) .. controls (277.65,1026.67) and (278.75,1027.87) .. (281.18,1027.88) .. controls (282.91,1026.93) and (284.44,1027.12) .. (285.77,1028.43) .. controls (288.24,1028.6) and (289.51,1027.47) .. (289.58,1025.04) .. controls (289.57,1022.65) and (290.74,1021.49) .. (293.1,1021.55) .. controls (295.37,1021.85) and (296.61,1020.77) .. (296.84,1018.31) .. controls (296.56,1016.03) and (297.57,1014.69) .. (299.87,1014.28) .. controls (302.2,1013.67) and (303.03,1012.23) .. (302.37,1009.98) .. controls (301.66,1007.71) and (302.4,1006.22) .. (304.59,1005.52) .. controls (306.8,1004.69) and (307.49,1003.16) .. (306.65,1000.92) .. controls (305.79,998.67) and (306.42,997.15) .. (308.55,996.34) .. controls (310.77,995.27) and (311.39,993.69) .. (310.41,991.6) .. controls (309.42,989.51) and (310.02,987.9) .. (312.22,986.76) .. controls (314.34,985.83) and (314.89,984.32) .. (313.86,982.25) .. controls (312.9,979.99) and (313.46,978.41) .. (315.55,977.5) -- (316.75,974.11) -- (319.41,966.63) ;
\draw [shift={(320,965)}, rotate = 110.11] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7198191047535053] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (240,1000) .. controls (240,986.75) and (242.57,818.71) .. (240,805) .. controls (237.43,791.29) and (229.77,794.76) .. (220,800) .. controls (210.67,805.01) and (202.01,830.11) .. (195.85,843.23) ;
\draw [shift={(195,845)}, rotate = 296.42] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da668545583657552] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (85,795) .. controls (86.36,797.19) and (86.11,798.87) .. (84.25,800.04) .. controls (82.32,801.67) and (82.06,803.41) .. (83.47,805.26) .. controls (84.87,807.17) and (84.61,808.88) .. (82.7,810.37) .. controls (80.85,811.48) and (80.61,813.08) .. (81.98,815.18) .. controls (83.41,816.86) and (83.16,818.55) .. (81.22,820.26) .. controls (79.35,821.52) and (79.12,823.04) .. (80.54,824.81) .. controls (81.88,827.13) and (81.61,828.96) .. (79.73,830.31) .. controls (77.84,831.68) and (77.61,833.29) .. (79.02,835.16) .. controls (80.43,837.05) and (80.19,838.7) .. (78.3,840.13) .. controls (76.41,841.57) and (76.17,843.25) .. (77.58,845.18) .. controls (78.99,847.11) and (78.79,848.53) .. (76.98,849.44) .. controls (75.09,850.93) and (74.86,852.66) .. (76.27,854.61) .. controls (77.68,856.56) and (77.45,858.28) .. (75.56,859.79) .. controls (73.68,861.3) and (73.45,863.04) .. (74.87,864.99) .. controls (76.3,866.94) and (76.11,868.38) .. (74.31,869.31) .. controls (72.44,870.82) and (72.22,872.54) .. (73.66,874.47) .. controls (75.11,876.38) and (74.9,878.08) .. (73.04,879.57) .. controls (71.18,881.06) and (70.98,882.74) .. (72.45,884.6) .. controls (73.92,886.44) and (73.73,888.09) .. (71.89,889.54) .. controls (70.06,890.98) and (69.89,892.59) .. (71.38,894.36) .. controls (72.87,896.1) and (72.72,897.66) .. (70.91,899.05) .. controls (69.06,900.92) and (68.9,902.68) .. (70.43,904.31) .. controls (71.93,906.38) and (71.79,908.05) .. (70.02,909.33) .. controls (68.23,911.04) and (68.12,912.62) .. (69.7,914.06) .. controls (71.27,915.86) and (71.19,917.54) .. (69.45,919.09) .. controls (67.72,920.99) and (67.67,922.69) .. (69.32,924.19) .. controls (70.99,925.87) and (71.01,927.5) .. (69.38,929.09) .. controls (67.82,930.9) and (67.97,932.57) .. (69.83,934.09) .. controls (71.8,935.54) and (72.07,937.21) .. (70.66,939.09) .. controls (69.16,940.9) and (69.29,942.53) .. (71.06,943.96) .. controls (72.83,945.58) and (72.95,947.23) .. (71.43,948.92) .. controls (70.13,951) and (70.59,952.58) .. (72.81,953.67) .. controls (74.97,953.73) and (76.17,954.84) .. (76.4,957.01) .. controls (77.39,959.24) and (79.03,959.82) .. (81.32,958.73) .. controls (83.26,957.41) and (84.94,957.69) .. (86.36,959.56) .. controls (87.83,961.38) and (89.52,961.52) .. (91.44,959.99) .. controls (93.13,958.4) and (94.81,958.47) .. (96.48,960.19) .. controls (97.95,961.88) and (99.48,961.9) .. (101.08,960.25) -- (105.54,960.22) -- (114.2,960.03) ;
\draw [shift={(115,960)}, rotate = 178.11] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9298913099627121] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (210,930) .. controls (196,929.75) and (108,926.7) .. (95,930) .. controls (82.26,933.23) and (93.32,892.05) .. (104.33,866.54) ;
\draw [shift={(105,865)}, rotate = 113.88] [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5119880139127905] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (295,928.5) -- (304,928.5) -- (322,928.5)(295,931.5) -- (304,931.5) -- (322,931.5) ;
\draw [shift={(330,930)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp22556158423865436] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (155,955) -- (155,965) -- (115,965) -- (115,955) -- cycle ;
%Straight Lines [id:da30865709661436713] 
\draw    (155,955) -- (155,965) ;
%Straight Lines [id:da6539246206491488] 
\draw    (115,955) -- (115,965) ;

%Curve Lines [id:da5027789493660202] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (55.23,973.52) .. controls (59.21,974.15) and (64.29,974.46) .. (69.89,974.46) .. controls (74.83,974.46) and (80.16,974.22) .. (85.5,973.73) .. controls (102.41,972.19) and (119.82,968.46) .. (123.08,961.75) .. controls (123.35,961.19) and (123.5,960.61) .. (123.5,960) .. controls (123.5,953.32) and (123.63,948.45) .. (118.75,945.49) .. controls (114.69,943.04) and (107.52,941.82) .. (94.96,941.5) .. controls (88.57,941.34) and (84.33,938.43) .. (81.66,933.7) .. controls (79.05,929.05) and (77.99,922.53) .. (77.99,915.03) .. controls (77.99,907.45) and (79.05,898.85) .. (80.51,890.26) .. controls (81.41,885) and (82.46,879.74) .. (83.51,874.72) .. controls (84.27,871.07) and (85.04,867.55) .. (85.74,864.24) .. controls (86.75,859.51) and (87.64,855.22) .. (87.14,857.51)(54.77,976.48) .. controls (58.87,977.13) and (64.11,977.46) .. (69.89,977.46) .. controls (74.91,977.46) and (80.34,977.21) .. (85.77,976.72) .. controls (104.28,975.03) and (122.3,970.22) .. (125.78,963.06) .. controls (126.25,962.08) and (126.5,961.06) .. (126.5,960) .. controls (126.5,951.84) and (126.05,946.41) .. (120.3,942.93) .. controls (116,940.32) and (108.44,938.84) .. (95.04,938.5) .. controls (89.88,938.37) and (86.44,936.05) .. (84.28,932.22) .. controls (81.87,927.95) and (80.99,921.92) .. (80.99,915.03) .. controls (80.99,907.6) and (82.03,899.18) .. (83.47,890.76) .. controls (84.36,885.54) and (85.41,880.32) .. (86.45,875.34) .. controls (87.21,871.69) and (87.97,868.17) .. (88.68,864.87) .. controls (89.69,860.09) and (90.59,855.75) .. (90.1,858) ;
\draw [shift={(90,850)}, rotate = 98.21] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5106772557094775] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (200.93,983.83) .. controls (202.84,985.34) and (204.86,986.31) .. (206.88,986.85) .. controls (208.26,987.21) and (209.64,987.38) .. (210.99,987.38) .. controls (216.41,987.38) and (221.33,984.75) .. (223.02,981.86) .. controls (223.09,981.73) and (223.16,981.6) .. (223.22,981.47) .. controls (223.4,981.08) and (223.51,980.68) .. (223.51,980.29) .. controls (223.51,980.24) and (223.51,980.18) .. (223.51,980.13) .. controls (223.52,980.31) and (223.48,980.6) .. (223.82,980.75) .. controls (223.1,980.42) and (221.57,980.36) .. (219.48,980.36) .. controls (215.91,980.36) and (210.82,980.68) .. (204.89,981) .. controls (198.91,981.32) and (192.08,981.64) .. (185.08,981.64) .. controls (183.38,981.64) and (181.67,981.62) .. (179.96,981.58) .. controls (161.03,981.11) and (142.42,977.57) .. (135.96,965.83) .. controls (134.38,962.95) and (133.49,959.58) .. (133.49,955.64) .. controls (133.49,955.42) and (133.49,955.19) .. (133.5,954.96) .. controls (133.8,943.25) and (137.09,937.16) .. (142.85,933.97) .. controls (147.11,931.61) and (152.85,930.87) .. (160.05,930.87) .. controls (164.76,930.87) and (170.12,931.17) .. (176.1,931.47) .. controls (182.03,931.77) and (188.58,932.07) .. (195.74,932.07) .. controls (206.69,932.07) and (219.07,931.37) .. (226.93,929.85)(199.07,986.17) .. controls (201.32,987.97) and (203.72,989.11) .. (206.11,989.75) .. controls (207.75,990.18) and (209.39,990.38) .. (210.99,990.38) .. controls (217.71,990.38) and (223.55,986.89) .. (225.61,983.37) .. controls (225.73,983.16) and (225.84,982.95) .. (225.94,982.74) .. controls (226.32,981.91) and (226.51,981.09) .. (226.51,980.29) .. controls (226.51,980.15) and (226.51,980.01) .. (226.49,979.87) .. controls (226.44,979.2) and (226.1,978.51) .. (225.09,978.04) .. controls (224.16,977.6) and (222.23,977.36) .. (219.48,977.36) .. controls (215.87,977.36) and (210.73,977.68) .. (204.73,978) .. controls (198.8,978.32) and (192.02,978.64) .. (185.08,978.64) .. controls (183.4,978.64) and (181.72,978.62) .. (180.03,978.58) .. controls (162.51,978.15) and (144.67,975.44) .. (138.59,964.38) .. controls (137.23,961.91) and (136.49,959.02) .. (136.49,955.64) .. controls (136.49,955.44) and (136.49,955.24) .. (136.5,955.04) .. controls (136.76,944.97) and (139.25,939.4) .. (144.31,936.59) .. controls (148.2,934.43) and (153.48,933.87) .. (160.05,933.87) .. controls (164.72,933.87) and (170.02,934.17) .. (175.95,934.47) .. controls (181.92,934.77) and (188.53,935.07) .. (195.74,935.07) .. controls (206.85,935.07) and (219.41,934.36) .. (227.58,932.79) ;
\draw [shift={(235,930)}, rotate = 169.16] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp4161972675239559] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (270,980) -- (280,980) -- (280,1020) -- (270,1020) -- cycle ;
%Straight Lines [id:da8658843884318387] 
\draw    (270,980) -- (280,980) ;
%Straight Lines [id:da0028778830226440233] 
\draw    (270,1020) -- (280,1020) ;

%Curve Lines [id:da30603668572812204] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (294.85,993.51) .. controls (295.28,993.46) and (295.69,993.44) .. (296.06,993.44) .. controls (298.46,993.44) and (299.74,994.3) .. (300.36,995.37) .. controls (300.66,995.89) and (300.83,996.49) .. (300.83,997.18) .. controls (300.83,999.35) and (298.77,1002.76) .. (294.67,1006.13) .. controls (288.45,1011.25) and (277.72,1016.38) .. (265.01,1016.5) .. controls (254.26,1016.61) and (249.38,1016.48) .. (247.63,1019.57) .. controls (246.75,1021.13) and (246.66,1023.4) .. (246.66,1026.67) .. controls (246.66,1027.86) and (246.68,1029.18) .. (246.7,1030.63) .. controls (246.72,1032.1) and (246.74,1033.7) .. (246.74,1035.46) .. controls (246.74,1037.82) and (246.71,1040.46) .. (246.73,1037.43)(295.15,996.49) .. controls (295.47,996.46) and (295.78,996.44) .. (296.06,996.44) .. controls (296.84,996.44) and (297.52,996.46) .. (297.77,996.88) .. controls (297.82,996.97) and (297.83,997.07) .. (297.83,997.18) .. controls (297.83,998.87) and (295.81,1001.32) .. (292.77,1003.81) .. controls (286.93,1008.61) and (276.88,1013.38) .. (264.99,1013.5) .. controls (251.75,1013.63) and (247.03,1014.54) .. (245.02,1018.1) .. controls (243.96,1019.97) and (243.66,1022.68) .. (243.66,1026.67) .. controls (243.66,1027.88) and (243.68,1029.21) .. (243.7,1030.67) .. controls (243.72,1032.13) and (243.74,1033.72) .. (243.74,1035.46) .. controls (243.74,1037.78) and (243.71,1040.38) .. (243.74,1037.29) ;
\draw [shift={(245,1045)}, rotate = 273.04] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6727312358919594] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (286.45,775.4) .. controls (284.21,783.56) and (283.34,800.75) .. (283.34,819.78) .. controls (283.34,824.69) and (283.4,829.73) .. (283.51,834.76) .. controls (283.93,853.57) and (285.05,872.38) .. (286.49,884.83) .. controls (286.89,888.28) and (287.44,892.6) .. (288.04,897.51) .. controls (288.36,900.17) and (288.7,903) .. (289.04,905.96) .. controls (290.23,916.35) and (291.41,928.41) .. (291.95,940.47) .. controls (292.14,944.76) and (292.25,949.06) .. (292.25,953.28) .. controls (292.25,976.73) and (288.59,997.56) .. (277.33,1004.22) .. controls (275.2,1005.48) and (272.81,1006.26) .. (270.13,1006.49) .. controls (269.53,1006.55) and (268.95,1006.57) .. (268.39,1006.57) .. controls (261.79,1006.57) and (257.02,1003.24) .. (253.65,997.57) .. controls (248.09,988.21) and (246.51,972.15) .. (246.51,955.13) .. controls (246.51,952.41) and (246.55,949.67) .. (246.62,946.93) .. controls (246.79,939.82) and (247.16,932.7) .. (247.52,926.01) .. controls (247.59,924.62) and (247.67,923.26) .. (247.74,921.91) .. controls (248.16,914.31) and (248.52,907.42) .. (248.52,901.93) .. controls (248.52,901.27) and (248.51,900.64) .. (248.5,900.03) .. controls (248.47,898.6) and (248.46,897.05) .. (248.46,895.4) .. controls (248.46,890.41) and (248.56,884.46) .. (248.66,877.97) .. controls (248.76,871.5) and (248.86,864.49) .. (248.86,857.34) .. controls (248.86,855.02) and (248.85,852.69) .. (248.83,850.36) .. controls (248.56,824.34) and (246.96,797.8) .. (238.06,792.33) .. controls (237.17,791.79) and (236.2,791.5) .. (235.14,791.5) .. controls (235.1,791.5) and (235.06,791.5) .. (235.03,791.5) .. controls (234.31,791.51) and (233.62,791.52) .. (232.95,791.52) .. controls (230.51,791.52) and (228.34,791.44) .. (226.39,791.36) .. controls (226.08,791.35) and (225.78,791.34) .. (225.48,791.33) .. controls (223.94,791.27) and (222.54,791.21) .. (221.26,791.21) .. controls (217.46,791.21) and (214.68,791.66) .. (211.92,794.07) .. controls (208.99,796.63) and (206.1,801.21) .. (204.85,803.92)(283.55,774.6) .. controls (281.28,782.91) and (280.34,800.41) .. (280.34,819.78) .. controls (280.34,824.71) and (280.4,829.77) .. (280.51,834.83) .. controls (280.93,853.74) and (282.06,872.66) .. (283.51,885.17) .. controls (283.91,888.63) and (284.46,892.95) .. (285.06,897.88) .. controls (285.38,900.52) and (285.72,903.35) .. (286.06,906.31) .. controls (287.24,916.63) and (288.42,928.62) .. (288.95,940.6) .. controls (289.15,944.85) and (289.25,949.1) .. (289.25,953.28) .. controls (289.25,975.17) and (286.49,995.31) .. (275.8,1001.64) .. controls (274.05,1002.68) and (272.08,1003.32) .. (269.87,1003.51) .. controls (269.36,1003.55) and (268.87,1003.57) .. (268.39,1003.57) .. controls (262.9,1003.57) and (259.01,1000.72) .. (256.23,996.04) .. controls (250.87,987.01) and (249.51,971.51) .. (249.51,955.13) .. controls (249.51,952.44) and (249.55,949.72) .. (249.62,947) .. controls (249.79,939.92) and (250.15,932.83) .. (250.51,926.17) .. controls (250.59,924.79) and (250.66,923.42) .. (250.74,922.07) .. controls (251.15,914.41) and (251.52,907.47) .. (251.52,901.93) .. controls (251.52,901.26) and (251.51,900.6) .. (251.5,899.97) .. controls (251.47,898.56) and (251.46,897.03) .. (251.46,895.4) .. controls (251.46,890.42) and (251.56,884.49) .. (251.66,878.02) .. controls (251.76,871.53) and (251.86,864.5) .. (251.86,857.34) .. controls (251.86,855.01) and (251.85,852.67) .. (251.83,850.33) .. controls (251.54,822.64) and (248.92,795.48) .. (239.63,789.78) .. controls (238.26,788.94) and (236.77,788.5) .. (235.14,788.5) .. controls (235.08,788.5) and (235.03,788.5) .. (234.97,788.5) .. controls (234.28,788.51) and (233.61,788.52) .. (232.95,788.52) .. controls (230.55,788.52) and (228.43,788.44) .. (226.51,788.37) .. controls (226.2,788.35) and (225.9,788.34) .. (225.6,788.33) .. controls (224.02,788.27) and (222.58,788.21) .. (221.26,788.21) .. controls (216.62,788.21) and (213.29,788.89) .. (209.95,791.81) .. controls (206.83,794.53) and (203.68,799.34) .. (202.19,802.55) ;
\draw [shift={(200,810)}, rotate = 296.34] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14446478590047696] 
\draw    (12.5,890) -- (20,890) -- (23.5,890) -- (36,890) ;
\draw [shift={(38,890)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp78473181225469] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (160,945) -- (260,945) -- (260,975) -- (160,975) -- cycle ;
%Straight Lines [id:da2180057436468783] 
\draw    (160,945) -- (260,945) ;
%Straight Lines [id:da4170919602517521] 
\draw    (160,975) -- (260,975) ;

%Curve Lines [id:da4386063703360372] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (155,960) .. controls (156.66,958.27) and (158.45,958.21) .. (160.36,959.82) .. controls (162.05,961.44) and (163.73,961.4) .. (165.42,959.7) .. controls (166.83,958.01) and (168.47,957.98) .. (170.36,959.61) .. controls (171.92,961.26) and (173.48,961.24) .. (175.03,959.55) .. controls (177.04,957.86) and (178.87,957.85) .. (180.54,959.5) .. controls (182.23,961.15) and (183.92,961.14) .. (185.62,959.47) .. controls (186.91,957.8) and (188.43,957.79) .. (190.18,959.45) .. controls (191.94,961.11) and (193.71,961.11) .. (195.49,959.44) .. controls (196.83,957.77) and (198.4,957.77) .. (200.19,959.44) .. controls (201.99,961.11) and (203.79,961.11) .. (205.6,959.45) .. controls (206.95,957.78) and (208.53,957.79) .. (210.33,959.46) .. controls (212.12,961.13) and (213.69,961.14) .. (215.04,959.48) .. controls (216.83,957.83) and (218.6,957.84) .. (220.36,959.51) .. controls (222.09,961.19) and (223.83,961.2) .. (225.57,959.55) .. controls (226.86,957.89) and (228.35,957.9) .. (230.03,959.58) .. controls (231.67,961.26) and (233.51,961.28) .. (235.56,959.63) .. controls (237.16,957.98) and (238.72,957.99) .. (240.25,959.68) .. controls (241.74,961.36) and (243.4,961.38) .. (245.23,959.73) .. controls (246.99,958.08) and (248.69,958.1) .. (250.33,959.79) .. controls (251.88,961.48) and (253.55,961.5) .. (255.34,959.85) .. controls (256.98,958.21) and (258.64,958.23) .. (260.31,959.92) .. controls (261.74,961.61) and (263.31,961.64) .. (265,960) .. controls (266.83,958.41) and (268.51,958.54) .. (270.04,960.39) .. controls (270.9,962.36) and (272.29,963.13) .. (274.2,962.72) .. controls (276.27,964.23) and (276.49,965.87) .. (274.86,967.63) -- (274.77,970.23) -- (274.87,978.38) ;
\draw [shift={(275,980)}, rotate = 264.56] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da10748969226883354] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (270,955) .. controls (293.5,956.25) and (285.5,989.75) .. (275,990) .. controls (264.5,990.25) and (265.5,966.75) .. (252.51,965.45) .. controls (239.52,964.16) and (134,973.75) .. (145,960) .. controls (156,946.25) and (199.5,958.25) .. (270,955) -- cycle ;
%Curve Lines [id:da06389397034430777] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (90,795) .. controls (91.37,793.02) and (93.09,792.68) .. (95.16,793.97) .. controls (97.27,795.27) and (98.86,794.97) .. (99.95,793.08) .. controls (101.56,791.11) and (103.24,790.82) .. (104.97,792.22) .. controls (107.21,793.54) and (108.95,793.26) .. (110.19,791.37) .. controls (111.47,789.49) and (113.01,789.26) .. (114.81,790.67) .. controls (116.62,792.09) and (118.47,791.82) .. (120.36,789.87) .. controls (121.75,788) and (123.37,787.78) .. (125.22,789.22) .. controls (127.08,790.65) and (128.73,790.44) .. (130.18,788.58) .. controls (131.65,786.72) and (133.32,786.52) .. (135.21,787.97) .. controls (137.09,789.43) and (138.5,789.27) .. (139.44,787.48) .. controls (140.97,785.63) and (142.68,785.45) .. (144.58,786.92) .. controls (146.47,788.4) and (148.19,788.22) .. (149.74,786.39) .. controls (151.31,784.56) and (153.04,784.4) .. (154.93,785.9) .. controls (156.81,787.4) and (158.54,787.24) .. (160.12,785.43) .. controls (161.14,783.67) and (162.58,783.55) .. (164.45,785.07) .. controls (166.3,786.6) and (168.03,786.46) .. (169.62,784.67) .. controls (171.22,782.89) and (172.93,782.77) .. (174.75,784.31) .. controls (176.56,785.86) and (178.25,785.76) .. (179.84,783.99) .. controls (181.43,782.23) and (183.11,782.14) .. (184.87,783.72) .. controls (186.61,785.3) and (188.26,785.22) .. (189.82,783.48) .. controls (191.39,781.75) and (193.01,781.68) .. (194.69,783.29) .. controls (196.33,784.9) and (197.91,784.86) .. (199.44,783.15) .. controls (200.97,781.45) and (202.77,781.42) .. (204.85,783.05) .. controls (206.36,784.7) and (207.86,784.68) .. (209.33,783.01) .. controls (211.28,781.35) and (212.96,781.36) .. (214.37,783.04) .. controls (216.19,784.73) and (218.02,784.77) .. (219.86,783.16) .. controls (221.24,781.54) and (222.75,781.6) .. (224.39,783.34) .. controls (225.93,785.1) and (227.54,785.21) .. (229.23,783.66) .. controls (231.28,782.17) and (232.94,782.33) .. (234.21,784.14) .. controls (235.66,786.01) and (237.45,786.27) .. (239.56,784.92) .. controls (241.61,783.75) and (243.06,784.31) .. (243.91,786.59) .. controls (244.24,788.9) and (245.5,789.96) .. (247.71,789.75) .. controls (250.1,789.94) and (251.2,791.28) .. (250.99,793.77) .. controls (250.64,796.25) and (251.57,797.7) .. (253.77,798.11) .. controls (256.02,798.71) and (256.79,800.14) .. (256.08,802.4) .. controls (255.33,804.66) and (256.08,806.25) .. (258.33,807.16) .. controls (260.6,808.21) and (261.2,809.64) .. (260.14,811.45) .. controls (259.29,813.85) and (259.87,815.37) .. (261.89,816.02) .. controls (264.14,817.37) and (264.71,818.97) .. (263.58,820.82) .. controls (262.65,823.32) and (263.2,824.99) .. (265.22,825.84) .. controls (267.24,826.73) and (267.76,828.46) .. (266.79,831.04) .. controls (265.59,832.91) and (265.99,834.34) .. (267.99,835.32) .. controls (269.99,836.35) and (270.47,838.17) .. (269.44,840.8) .. controls (268.19,842.68) and (268.55,844.17) .. (270.54,845.26) .. controls (272.51,846.39) and (272.86,847.9) .. (271.59,849.79) .. controls (270.3,851.66) and (270.72,853.57) .. (272.84,855.5) .. controls (274.79,856.7) and (275.1,858.24) .. (273.78,860.11) .. controls (272.44,861.96) and (272.73,863.5) .. (274.66,864.73) .. controls (276.59,865.98) and (276.86,867.52) .. (275.49,869.35) .. controls (274.11,871.16) and (274.43,873.08) .. (276.45,875.11) .. controls (278.34,876.38) and (278.57,877.91) .. (277.15,879.68) .. controls (275.72,881.43) and (275.94,882.94) .. (277.8,884.21) .. controls (279.65,885.49) and (279.88,887.35) .. (278.51,889.79) .. controls (277.03,891.45) and (277.2,892.91) .. (279.01,894.17) .. controls (280.89,896.16) and (281.07,897.95) .. (279.55,899.53) .. controls (278.01,901.06) and (278.15,902.79) .. (279.98,904.71) .. controls (281.74,905.95) and (281.85,907.62) .. (280.3,909.71) .. controls (278.71,911.08) and (278.78,912.68) .. (280.52,914.49) .. controls (282.22,915.68) and (282.25,917.2) .. (280.62,919.03) .. controls (278.95,920.74) and (278.94,922.44) .. (280.59,924.11) .. controls (282.2,925.77) and (282.11,927.56) .. (280.33,929.49) .. controls (278.55,930.72) and (278.38,932.29) .. (279.83,934.19) .. controls (281.2,936.09) and (280.87,937.74) .. (278.82,939.15) .. controls (276.79,939.95) and (276.18,941.34) .. (277,943.32) .. controls (276.26,946) and (274.79,946.8) .. (272.59,945.73) .. controls (270.7,944.44) and (269,944.79) .. (267.49,946.76) .. controls (266,948.67) and (264.38,948.91) .. (262.63,947.46) .. controls (260.83,946) and (259.18,946.19) .. (257.67,948.04) .. controls (256.04,949.87) and (254.44,950.03) .. (252.89,948.5) .. controls (250.82,947.01) and (249.11,947.15) .. (247.76,948.93) .. controls (246.35,950.7) and (244.53,950.83) .. (242.32,949.31) .. controls (240.62,947.74) and (239,947.84) .. (237.47,949.6) .. controls (235.9,951.35) and (234.23,951.44) .. (232.46,949.86) .. controls (230.69,948.27) and (228.98,948.35) .. (227.34,950.09) .. controls (225.67,951.82) and (224.22,951.88) .. (223,950.25) .. controls (221.2,948.64) and (219.45,948.7) .. (217.75,950.41) .. controls (216.02,952.12) and (214.26,952.16) .. (212.46,950.53) .. controls (210.67,948.9) and (208.92,948.93) .. (207.19,950.62) .. controls (206.04,952.29) and (204.58,952.3) .. (202.82,950.65) .. controls (201.09,948.99) and (199.36,948.99) .. (197.64,950.66) .. controls (195.93,952.32) and (194.23,952.31) .. (192.56,950.63) .. controls (190.93,948.94) and (189.28,948.91) .. (187.62,950.55) .. controls (185.97,952.18) and (184.37,952.14) .. (182.83,950.43) .. controls (181.34,948.71) and (179.57,948.64) .. (177.5,950.22) .. controls (175.95,951.81) and (174.28,951.73) .. (172.48,949.96) .. controls (171.24,948.21) and (169.69,948.09) .. (167.84,949.62) .. controls (166.03,951.13) and (164.44,950.98) .. (163.05,949.16) .. controls (161.5,947.28) and (159.8,947.04) .. (157.96,948.45) .. controls (155.91,949.74) and (154.27,949.35) .. (153.05,947.3) .. controls (152.58,945.27) and (151.61,944.26) .. (150.15,944.26) .. controls (150.48,941.68) and (151.88,940.77) .. (154.35,941.54) .. controls (156.33,942.75) and (157.99,942.37) .. (159.34,940.42) .. controls (160.8,938.53) and (162.41,938.33) .. (164.16,939.8) .. controls (165.95,941.31) and (167.66,941.18) .. (169.27,939.39) .. controls (170.71,937.64) and (172.42,937.55) .. (174.41,939.13) .. controls (176.1,940.74) and (177.77,940.69) .. (179.4,938.98) .. controls (181.09,937.29) and (182.65,937.26) .. (184.08,938.91) .. controls (185.87,940.57) and (187.66,940.57) .. (189.45,938.9) .. controls (190.92,937.24) and (192.56,937.25) .. (194.39,938.93) .. controls (195.84,940.62) and (197.51,940.64) .. (199.38,939) .. controls (200.89,937.36) and (202.56,937.39) .. (204.37,939.1) .. controls (205.8,940.8) and (207.46,940.84) .. (209.33,939.22) .. controls (210.83,937.59) and (212.45,937.64) .. (214.2,939.36) .. controls (215.92,941.07) and (217.67,941.13) .. (219.46,939.52) .. controls (220.88,937.89) and (222.4,937.94) .. (224.02,939.66) -- (225.49,939.71) -- (233.29,939.95) ;
\draw [shift={(235,940)}, rotate = 181.53] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3772810417786642] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155,867.5) .. controls (155,866.12) and (156.12,865) .. (157.5,865) .. controls (158.88,865) and (160,866.12) .. (160,867.5) .. controls (160,868.88) and (158.88,870) .. (157.5,870) .. controls (156.12,870) and (155,868.88) .. (155,867.5) -- cycle ;
%Shape: Circle [id:dp7630977496787874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182.5,835) .. controls (182.5,833.62) and (183.62,832.5) .. (185,832.5) .. controls (186.38,832.5) and (187.5,833.62) .. (187.5,835) .. controls (187.5,836.38) and (186.38,837.5) .. (185,837.5) .. controls (183.62,837.5) and (182.5,836.38) .. (182.5,835) -- cycle ;
%Shape: Circle [id:dp49491938929574364] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105,857.5) .. controls (105,856.12) and (106.12,855) .. (107.5,855) .. controls (108.88,855) and (110,856.12) .. (110,857.5) .. controls (110,858.88) and (108.88,860) .. (107.5,860) .. controls (106.12,860) and (105,858.88) .. (105,857.5) -- cycle ;
%Shape: Circle [id:dp6681030223228612] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,827.5) .. controls (200,826.12) and (201.12,825) .. (202.5,825) .. controls (203.88,825) and (205,826.12) .. (205,827.5) .. controls (205,828.88) and (203.88,830) .. (202.5,830) .. controls (201.12,830) and (200,828.88) .. (200,827.5) -- cycle ;
%Curve Lines [id:da6847158923193857] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (180.34,998.54) .. controls (186.44,999.97) and (191.65,1001.05) .. (196.87,1001.46) .. controls (198.35,1001.58) and (199.84,1001.64) .. (201.34,1001.64) .. controls (209.91,1001.64) and (219.15,999.61) .. (227.38,996.29)(179.66,1001.46) .. controls (185.93,1002.93) and (191.28,1004.03) .. (196.63,1004.45) .. controls (198.19,1004.58) and (199.76,1004.64) .. (201.34,1004.64) .. controls (210.2,1004.64) and (219.77,1002.59) .. (228.48,999.08) ;
\draw [shift={(235,995)}, rotate = 158.16] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (63,25.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{u} +\textcolor[rgb]{0.29,0.56,0.89}{v} =\textcolor[rgb]{0.49,0.83,0.13}{1} ,\ \textcolor[rgb]{0.96,0.65,0.14}{u}\textcolor[rgb]{0.96,0.65,0.14}{^{2}} ,\textcolor[rgb]{0.31,0.89,0.76}{v}\textcolor[rgb]{0.31,0.89,0.76}{^{2}}\textcolor[rgb]{0.31,0.89,0.76}{\ } ,\textcolor[rgb]{0.56,0.07,1}{uv}$};
% Text Node
\draw (250.5,17.4) node [anchor=north west][inner sep=0.75pt]    {$w( u)$};
% Text Node
\draw (322.5,17.4) node [anchor=north west][inner sep=0.75pt]    {$x( u)$};
% Text Node
\draw (397,12.4) node [anchor=north west][inner sep=0.75pt]    {$y\left( -u^{-1}\right)$};
% Text Node
\draw (133,82.4) node [anchor=north west][inner sep=0.75pt]    {$h( u)$};
% Text Node
\draw (64,137.4) node [anchor=north west][inner sep=0.75pt]    {$h( v)$};
% Text Node
\draw (246,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w( -1)$};
% Text Node
\draw (246,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w( v)$};
% Text Node
\draw (291,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x( v)$};
% Text Node
\draw (306,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x( v)$};
% Text Node
\draw (261,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x\left( -v^{2}\right)$};
% Text Node
\draw (308,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y\left( -v^{-1}\right)$};
% Text Node
\draw (288,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x( uv)$};
% Text Node
\draw (368,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x( uv)$};
% Text Node
\draw (321,167.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y\left( -( uv)^{-1}\right)$};
% Text Node
\draw (291,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x( -1)$};
% Text Node
\draw (263,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y( 1)$};
% Text Node
\draw (316,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y( 1)$};
% Text Node
\draw (386,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w( -1)$};
% Text Node
\draw (366,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x\left( -u^{2}\right)$};
% Text Node
\draw (356,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w( u)$};
% Text Node
\draw (341,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x( u)$};
% Text Node
\draw (341,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y\left( -u^{-1}\right)$};
% Text Node
\draw (361,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x( u)$};
% Text Node
\draw (426,102.4) node [anchor=north west][inner sep=0.75pt]    {$g=1$};
% Text Node
\draw (13,337.4) node [anchor=north west][inner sep=0.75pt]    {$g=1$};
% Text Node
\draw (286,312.4) node [anchor=north west][inner sep=0.75pt]    {$g=1$};
% Text Node
\draw (6,547.4) node [anchor=north west][inner sep=0.75pt]    {$g=1$};
% Text Node
\draw (328,582.4) node [anchor=north west][inner sep=0.75pt]    {$g=2$};
% Text Node
\draw (576,702.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$h( -1)$};
% Text Node
\draw (476,702.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$h( -1)$};
% Text Node
\draw (6,862.4) node [anchor=north west][inner sep=0.75pt]    {$g=1$};
% Text Node
\draw (111,1052.4) node [anchor=north west][inner sep=0.75pt]    {$g=1+7+2\times 4=16$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,485); %set diagram left start at 0, and has height of 485

%Shape: Ellipse [id:dp13607401691962906] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (286.4,147.5) .. controls (286.4,116.71) and (324.59,91.75) .. (371.7,91.75) .. controls (418.81,91.75) and (457,116.71) .. (457,147.5) .. controls (457,178.29) and (418.81,203.25) .. (371.7,203.25) .. controls (324.59,203.25) and (286.4,178.29) .. (286.4,147.5) -- cycle ;
%Shape: Ellipse [id:dp6852743255709848] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (116.5,112.05) .. controls (116.5,87.2) and (148.74,67.05) .. (188.5,67.05) .. controls (228.26,67.05) and (260.5,87.2) .. (260.5,112.05) .. controls (260.5,136.9) and (228.26,157.05) .. (188.5,157.05) .. controls (148.74,157.05) and (116.5,136.9) .. (116.5,112.05) -- cycle ;
%Straight Lines [id:da22648064396389267] 
\draw    (328.3,123.8) -- (328.3,163.8) ;
%Straight Lines [id:da32109017635608306] 
\draw    (348.3,123.8) -- (348.3,163.8) ;

%Straight Lines [id:da3117853533361138] 
\draw    (199.3,88.3) -- (199.3,128.3) ;
%Straight Lines [id:da49667981848364884] 
\draw    (219.3,88.3) -- (219.3,128.3) ;

%Curve Lines [id:da6635679236332069] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (207.8,110.5) .. controls (206.5,63.05) and (186,86.55) .. (186,109.55) .. controls (186,132.32) and (204.13,155.58) .. (207.7,111.85) ;
\draw [shift={(207.8,110.5)}, rotate = 94.14] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da19817026953679728] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (219.3,108.3) .. controls (244,107.05) and (240.5,76.55) .. (207.5,77.05) .. controls (175.33,77.54) and (175.47,95.14) .. (197.56,107.37) ;
\draw [shift={(199.3,108.3)}, rotate = 207.24] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7286136483067898] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (337.3,146.5) .. controls (336.7,183.5) and (439,217.05) .. (442,156.05) .. controls (444.97,95.66) and (338.17,82.32) .. (337.29,144.59) ;
\draw [shift={(337.3,146.5)}, rotate = 268.84] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da27107307433976024] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (328.8,144.3) .. controls (311.6,143.9) and (312.1,183.15) .. (338.5,183.55) .. controls (364.5,183.95) and (388.18,146.84) .. (350.56,144.39) ;
\draw [shift={(348.8,144.3)}, rotate = 2] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7590589420770311] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (329.3,136.8) .. controls (290.5,135.55) and (309.5,190.05) .. (340.5,191.05) .. controls (371.19,192.04) and (395.51,140.11) .. (350.68,136.88) ;
\draw [shift={(349.3,136.8)}, rotate = 2.76] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2641245596627211] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (348.5,155.05) .. controls (365.5,158.55) and (348,180.05) .. (337.5,178.05) .. controls (327.37,176.12) and (319.1,170.93) .. (326.62,156.19) ;
\draw [shift={(327.5,154.55)}, rotate = 119.36] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da12232308900884448] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (349.5,127.55) .. controls (372.5,124.05) and (370.5,104.55) .. (339,107.55) .. controls (307.97,110.51) and (289.56,134.81) .. (325.33,129.08) ;
\draw [shift={(327,128.8)}, rotate = 169.93] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25363240463931125] 
\draw    (260.5,128.55) -- (277.25,132.18) ;
\draw [shift={(279.2,132.6)}, rotate = 192.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da16514415258284365] 
\draw    (137.3,86.3) -- (137.3,126.3) ;
%Straight Lines [id:da9445355973021732] 
\draw    (157.3,86.3) -- (157.3,126.3) ;

%Curve Lines [id:da0891441426574342] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (145.8,108.5) .. controls (145.2,145.5) and (244,166.55) .. (246.5,117.05) .. controls (249,67.55) and (192.5,71.05) .. (185,71.05) .. controls (177.65,71.05) and (145.33,78.57) .. (145.73,106.75) ;
\draw [shift={(145.8,108.5)}, rotate = 266.53] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da980348537682187] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (137.3,106.3) .. controls (120.1,105.9) and (123.4,138.1) .. (149.8,138.5) .. controls (175.8,138.9) and (196.76,108.63) .. (159.06,106.38) ;
\draw [shift={(157.3,106.3)}, rotate = 2] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6632608752507028] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (166.5,135.05) .. controls (178.81,136.04) and (176.57,136.05) .. (187.01,102.12) ;
\draw [shift={(187.5,100.55)}, rotate = 107.22] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2688930494344405] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (359.71,176.66) .. controls (405.79,148.53) and (377.8,118.89) .. (361.02,108.92) ;
\draw [shift={(359.5,108.05)}, rotate = 28.61] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20929147994059638] 
\draw    (402.3,138.8) -- (402.3,178.8) ;
%Straight Lines [id:da3415916585231358] 
\draw    (422.3,138.8) -- (422.3,178.8) ;

%Curve Lines [id:da8174631713227827] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (374.57,165.8) .. controls (378.91,167.25) and (385.05,160.08) .. (391.77,144.75) ;
\draw [shift={(392.5,143.05)}, rotate = 112.99] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9640197048105326] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (410.8,160.5) .. controls (409.5,113.05) and (390.5,133.55) .. (390.5,156.55) .. controls (390.5,179.32) and (407.16,205.52) .. (410.7,161.85) ;
\draw [shift={(410.8,160.5)}, rotate = 94.14] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da1202194235534576] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (422.3,158.3) .. controls (447,157.05) and (430,124.05) .. (414,122.55) .. controls (398.24,121.07) and (376.66,125.42) .. (401.15,156.85) ;
\draw [shift={(402.3,158.3)}, rotate = 231.23] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp48501190201956057] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (203,474.58) .. controls (164.74,496.67) and (115.81,483.56) .. (93.72,445.3) .. controls (71.63,407.04) and (84.74,358.11) .. (123,336.02) .. controls (161.26,313.93) and (210.19,327.04) .. (232.28,365.3) .. controls (254.37,403.56) and (241.26,452.49) .. (203,474.58) -- cycle ;
%Straight Lines [id:da7472406117647937] 
\draw    (116.04,443.96) -- (150.68,423.96) ;
%Straight Lines [id:da27723178082251154] 
\draw    (106.04,426.64) -- (140.68,406.64) ;

%Straight Lines [id:da5306377463716819] 
\draw    (219.96,426.64) -- (185.32,406.64) ;
%Straight Lines [id:da22738587126480614] 
\draw    (209.96,443.96) -- (175.32,423.96) ;

%Straight Lines [id:da4173672317976074] 
\draw    (153,345.3) -- (153,385.3) ;
%Straight Lines [id:da8174469903077961] 
\draw    (173,345.3) -- (173,385.3) ;

%Curve Lines [id:da24982834764266093] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (173.14,351.34) .. controls (194.26,354.3) and (202.77,386.62) .. (190.63,407.55) ;
\draw [shift={(189.65,409.14)}, rotate = 303.03] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da570399741838026] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (179.5,427.53) .. controls (167.58,440.97) and (176.25,409.95) .. (180.84,393.2) .. controls (185.15,377.46) and (182.34,377.59) .. (174.59,371.86) ;
\draw [shift={(173.05,370.69)}, rotate = 38.13] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3543655132362781] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (152.64,368.84) .. controls (143.94,369.79) and (120.98,381.62) .. (108.86,397.53) .. controls (96.74,413.44) and (98.82,425.74) .. (103.13,431.01) .. controls (107.44,436.28) and (141.28,407.31) .. (149.82,417.32) .. controls (158.36,427.33) and (165.28,437.3) .. (177.36,440.5) .. controls (188.59,443.48) and (189.12,442.36) .. (195.4,437.02) ;
\draw [shift={(196.92,435.74)}, rotate = 140.45] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9458844797392906] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (207.07,418.97) .. controls (213.58,405.03) and (214.72,372.66) .. (200.12,352.6) .. controls (185.53,332.54) and (165.08,333.3) .. (148.2,336.94) .. controls (132.07,340.42) and (137.38,346.17) .. (150.5,349.94) ;
\draw [shift={(152.4,350.45)}, rotate = 194.48] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da23664427819850087] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (112,422.3) .. controls (102.27,400.65) and (129.39,386.62) .. (150.58,380.37) ;
\draw [shift={(152.2,379.9)}, rotate = 164.34] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da1506661689256883] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (173.2,379.5) .. controls (190.8,383.1) and (159.6,391.1) .. (142.8,395.5) .. controls (127.01,399.64) and (128.53,402.01) .. (127.45,411.58) ;
\draw [shift={(127.2,413.5)}, rotate = 278.13] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da014947416310408967] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (135.8,432.1) .. controls (140.56,438.59) and (161.45,451.31) .. (180.01,454.37) .. controls (198.58,457.43) and (211.73,450.95) .. (214.4,443.89) .. controls (217.07,436.84) and (177.6,422.7) .. (182,410.3) .. controls (186.4,397.9) and (191.67,383.96) .. (188.4,371.9) .. controls (185.51,361.23) and (180.93,361.4) .. (175.96,360.94) ;
\draw [shift={(174,360.7)}, rotate = 9.25] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da43295589079139596] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (152,359.9) .. controls (136.68,361.23) and (108.07,376.43) .. (98,399.1) .. controls (87.93,421.77) and (98.8,439.1) .. (110.4,451.9) .. controls (121.48,464.13) and (123.8,456.65) .. (120.5,443.41) ;
\draw [shift={(120,441.5)}, rotate = 74.48] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4318520361819427] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (204.32,441.26) .. controls (193.3,455.73) and (163.44,442.87) .. (147.22,427.82) ;
\draw [shift={(146,426.66)}, rotate = 44.34] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2519418084418842] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (135.16,408.67) .. controls (129.47,391.63) and (152,414.65) .. (164.21,427) .. controls (175.69,438.61) and (176.98,436.1) .. (185.81,432.26) ;
\draw [shift={(187.6,431.51)}, rotate = 158.13] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3745729812374172] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (199.41,414.76) .. controls (201.48,410.06) and (209.34,387.56) .. (202.01,370.07) .. controls (194.69,352.59) and (180.72,339.11) .. (170.32,340.8) .. controls (159.93,342.49) and (171.77,385.69) .. (158.83,388.08) .. controls (145.89,390.47) and (131.46,391.87) .. (123.71,400.04) .. controls (116.42,407.72) and (117.25,408.27) .. (118.99,417.73) ;
\draw [shift={(119.33,419.66)}, rotate = 260.32] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da30182092558685025] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (128.78,436.83) .. controls (137.6,449.44) and (165.06,466.61) .. (189.73,464) .. controls (214.4,461.39) and (223.97,443.31) .. (229.26,426.86) .. controls (234.3,411.16) and (226.67,412.88) .. (216.85,422.36) ;
\draw [shift={(215.45,423.75)}, rotate = 314.48] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp18776916793128784] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (371.08,174.04) .. controls (367.15,171.22) and (369.54,161.18) .. (376.42,151.6) .. controls (383.29,142.02) and (392.04,136.54) .. (395.96,139.35) .. controls (399.88,142.17) and (397.49,152.21) .. (390.62,161.79) .. controls (383.75,171.37) and (375,176.85) .. (371.08,174.04) -- cycle ;
%Straight Lines [id:da8922890835463094] 
\draw    (264.1,177.6) -- (222.96,194.01) ;
\draw [shift={(221.1,194.75)}, rotate = 338.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp042764270145861594] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (80.9,249) .. controls (80.9,218.21) and (119.09,193.25) .. (166.2,193.25) .. controls (213.31,193.25) and (251.5,218.21) .. (251.5,249) .. controls (251.5,279.79) and (213.31,304.75) .. (166.2,304.75) .. controls (119.09,304.75) and (80.9,279.79) .. (80.9,249) -- cycle ;
%Straight Lines [id:da1096632044725625] 
\draw    (122.8,225.3) -- (122.8,265.3) ;
%Straight Lines [id:da9993439878525385] 
\draw    (142.8,225.3) -- (142.8,265.3) ;

%Curve Lines [id:da25448016987128397] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (131.8,248) .. controls (131.2,285) and (233.5,318.55) .. (236.5,257.55) .. controls (239.47,197.16) and (132.67,183.82) .. (131.79,246.09) ;
\draw [shift={(131.8,248)}, rotate = 268.84] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2731426504433515] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (123.3,245.8) .. controls (106.1,245.4) and (106.6,284.65) .. (133,285.05) .. controls (159,285.45) and (182.68,248.34) .. (145.06,245.89) ;
\draw [shift={(143.3,245.8)}, rotate = 2] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da15956242692028244] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (123.3,238.3) .. controls (84.5,237.05) and (99.4,292.35) .. (134.5,292.55) .. controls (169.6,292.75) and (182.92,294.47) .. (197.6,287.75) .. controls (212.28,281.03) and (213.1,250.25) .. (206.6,241.75) .. controls (200.2,233.38) and (180.7,224.03) .. (144.94,237.66) ;
\draw [shift={(143.3,238.3)}, rotate = 338.43] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5137133666892434] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (143,256.55) .. controls (160,260.05) and (142.5,281.55) .. (132,279.55) .. controls (121.87,277.62) and (113.6,272.43) .. (121.12,257.69) ;
\draw [shift={(122,256.05)}, rotate = 119.36] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da6950537234443511] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (144,229.05) .. controls (167,225.55) and (165,206.05) .. (133.5,209.05) .. controls (102.47,212.01) and (84.06,236.31) .. (119.83,230.58) ;
\draw [shift={(121.5,230.3)}, rotate = 169.93] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2389977193992845] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (154.21,278.16) .. controls (185.3,269.96) and (173.72,262.63) .. (195.09,259.99) ;
\draw [shift={(196.8,259.8)}, rotate = 174.1] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7457788394248677] 
\draw    (196.8,240.3) -- (196.8,280.3) ;
%Straight Lines [id:da2754712112806831] 
\draw    (216.8,240.3) -- (216.8,280.3) ;

%Curve Lines [id:da5258355940871364] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (216.8,259.8) .. controls (241.5,258.55) and (224.5,225.55) .. (208.5,224.05) .. controls (192.82,222.58) and (187.32,217.46) .. (157.93,211.14) ;
\draw [shift={(156.1,210.75)}, rotate = 11.84] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9066665916239248] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (198.1,272.25) .. controls (104.1,300.25) and (154.6,262.75) .. (197.1,254.25) ;
%Curve Lines [id:da05904397073482015] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (216.6,249.75) .. controls (228.1,243.75) and (223.33,223.79) .. (178.6,223.75) .. controls (133.87,223.71) and (126.6,207.75) .. (161.1,200.75) .. controls (195.6,193.75) and (223.09,210.97) .. (237.34,226.61) .. controls (251.6,242.25) and (238.6,259.25) .. (216.6,269.25) ;
%Straight Lines [id:da034366236841511744] 
\draw    (257.1,265.25) -- (289.69,275.17) ;
\draw [shift={(291.6,275.75)}, rotate = 196.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp09699752112182436] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (266.9,318.5) .. controls (266.9,287.71) and (305.09,262.75) .. (352.2,262.75) .. controls (399.31,262.75) and (437.5,287.71) .. (437.5,318.5) .. controls (437.5,349.29) and (399.31,374.25) .. (352.2,374.25) .. controls (305.09,374.25) and (266.9,349.29) .. (266.9,318.5) -- cycle ;
%Straight Lines [id:da9450955235812363] 
\draw    (308.8,294.8) -- (308.8,334.8) ;
%Straight Lines [id:da4358762905795527] 
\draw    (328.8,294.8) -- (328.8,334.8) ;

%Curve Lines [id:da37579193035105496] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (403.6,323.75) .. controls (423.6,300.75) and (402.6,284.25) .. (390.6,280.75) .. controls (378.6,277.25) and (325.72,259.87) .. (316.93,296.21) .. controls (308.19,332.36) and (313.55,356.51) .. (381.08,326.7) ;
\draw [shift={(382.1,326.25)}, rotate = 156] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da35175322431721956] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (309.3,315.3) .. controls (292.1,314.9) and (292.6,354.15) .. (319,354.55) .. controls (344.87,354.94) and (355.67,343.71) .. (381.03,334.79) ;
\draw [shift={(382.6,334.25)}, rotate = 161.24] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2044272119524635] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (309.3,307.8) .. controls (270.5,306.55) and (285.4,361.85) .. (320.5,362.05) .. controls (355.6,362.25) and (368.92,363.97) .. (383.6,357.25) .. controls (398.28,350.53) and (399.1,319.75) .. (392.6,311.25) .. controls (386.2,302.88) and (366.7,293.53) .. (330.94,307.16) ;
\draw [shift={(329.3,307.8)}, rotate = 338.43] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7798978325950252] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (329,326.05) .. controls (346,329.55) and (328.5,351.05) .. (318,349.05) .. controls (307.87,347.12) and (299.6,341.93) .. (307.12,327.19) ;
\draw [shift={(308,325.55)}, rotate = 119.36] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da8269324787794001] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (402.8,329.8) .. controls (417.15,327.62) and (433.62,294.69) .. (406.1,280.25) .. controls (378.58,265.81) and (335.7,269.45) .. (319.6,277.75) .. controls (303.74,285.93) and (270.52,305.94) .. (305.84,300.09) ;
\draw [shift={(307.5,299.8)}, rotate = 169.93] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49056314159535686] 
\draw    (382.8,309.8) -- (382.8,349.8) ;
%Straight Lines [id:da05864399161399936] 
\draw    (402.8,309.8) -- (402.8,349.8) ;

%Curve Lines [id:da13518946394305575] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (381.6,340.25) .. controls (342.1,357.25) and (397.7,368.45) .. (409.1,355.75) .. controls (420.21,343.37) and (430.38,328.94) .. (406.97,337.54) ;
\draw [shift={(405.1,338.25)}, rotate = 338.72] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da48211073819580696] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (381.6,315.75) .. controls (364.74,315.36) and (357.88,315.73) .. (330.5,314.86) ;
\draw [shift={(328.8,314.8)}, rotate = 1.89] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7708766710971741] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (329.6,298.75) .. controls (383.28,285.45) and (416.11,283.31) .. (404.65,314.31) ;
\draw [shift={(404.1,315.75)}, rotate = 291.8] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9020033776518461] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (335.6,341.6) -- (374.6,358.75) ;
%Straight Lines [id:da3502528067405899] 
\draw    (271.6,356.1) -- (250.59,374.92) ;
\draw [shift={(249.1,376.25)}, rotate = 318.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (79,3.2) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
[ e_{12}( a) ,e_{23}( b)] e_{13}( -ab) =[ e_{12}( a) ,e_{23}( b)][ e_{14}( -ab) ,e_{43}( 1)]\\
=[ e_{12}( a) ,e_{23}( b)][[ e_{12}( -a) ,e_{24}( b)] ,e_{43}( 1)]\\
=[ e_{12}( a) ,e_{23}( b)] \ [ e_{12}( a) ,[ e_{24}( b) ,e_{43}( 1)]]^{...}
\end{array}$};
% Text Node
\draw (225.1,167.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {Unravel};
% Text Node
\draw (258.1,242.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {Unravel};
% Text Node
\draw (242.6,375.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {Img Candy};

\end{tikzpicture}
\end{adjustbox}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{adjustbox}{max totalsize={\linewidth}{0.86\textheight}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,575); %set diagram left start at 0, and has height of 575

%Shape: Circle [id:dp5557748149326777] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (200.53,260.84) .. controls (162.27,282.94) and (113.34,269.83) .. (91.25,231.56) .. controls (69.16,193.3) and (82.27,144.37) .. (120.53,122.28) .. controls (158.8,100.19) and (207.72,113.3) .. (229.82,151.56) .. controls (251.91,189.83) and (238.8,238.75) .. (200.53,260.84) -- cycle ;
%Straight Lines [id:da8439866298257214] 
\draw    (113.57,230.22) -- (148.21,210.22) ;
%Straight Lines [id:da97334503445877] 
\draw    (103.57,212.9) -- (138.21,192.9) ;

%Straight Lines [id:da2075284818413714] 
\draw    (217.49,212.9) -- (182.85,192.9) ;
%Straight Lines [id:da2566369686538489] 
\draw    (207.49,230.22) -- (172.85,210.22) ;

%Straight Lines [id:da8699924452554312] 
\draw    (150.53,131.56) -- (150.53,171.56) ;
%Straight Lines [id:da8430404462559314] 
\draw    (170.53,131.56) -- (170.53,171.56) ;

%Curve Lines [id:da44938860165654315] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (162.5,142.16) .. controls (151.5,95.83) and (124.17,142.83) .. (130.5,162.16) .. controls (136.83,181.5) and (152.83,185) .. (161,174.25) .. controls (168.92,163.82) and (165.4,163.82) .. (162.74,144.05) ;
\draw [shift={(162.5,142.16)}, rotate = 82.98] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da8756348014764759] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (151.2,151.9) .. controls (131.2,155.9) and (134.5,175.25) .. (161,174.25) .. controls (186.97,173.27) and (197.29,170.03) .. (172.75,152.96) ;
\draw [shift={(171.2,151.9)}, rotate = 34.19] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10800799420490936] 
\draw    (161,174.25) -- (161.44,188.75) ;
\draw [shift={(161.5,190.75)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4188090359155515] 
\draw    (161.5,190.75) -- (173.26,199.93) ;
\draw [shift={(174.83,201.16)}, rotate = 218] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da003053904832319043] 
\draw    (161.5,190.75) -- (149.02,201.44) ;
\draw [shift={(147.5,202.75)}, rotate = 319.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7567987965237181] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (106.17,187.5) .. controls (87.67,205.33) and (98.33,220.66) .. (104.33,222) .. controls (110.33,223.33) and (133,218.75) .. (147.5,202.75) .. controls (161.71,187.07) and (128.38,167.06) .. (107.43,186.27) ;
\draw [shift={(106.17,187.5)}, rotate = 314.43] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da7647730861917282] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (133.5,219.5) .. controls (138.5,230.16) and (155.17,230.5) .. (147.5,202.75) .. controls (140.1,175.97) and (131.77,180.15) .. (126.7,196.65) ;
\draw [shift={(126.17,198.5)}, rotate = 285.52] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4467091225722559] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (196.83,199.83) .. controls (203.12,189.86) and (186.33,178.08) .. (174.83,201.16) .. controls (163.68,223.55) and (168.21,228.22) .. (184.31,219.05) ;
\draw [shift={(185.83,218.16)}, rotate = 149.2] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05291807178962371] 
\draw    (257,192) -- (323.67,191.35) ;
\draw [shift={(325.67,191.33)}, rotate = 179.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8156692587851375] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (474.03,252.84) .. controls (435.77,274.94) and (386.84,261.83) .. (364.75,223.56) .. controls (342.66,185.3) and (355.77,136.37) .. (394.03,114.28) .. controls (432.3,92.19) and (481.22,105.3) .. (503.32,143.56) .. controls (525.41,181.83) and (512.3,230.75) .. (474.03,252.84) -- cycle ;
%Straight Lines [id:da8951951679883291] 
\draw    (387.07,222.22) -- (421.71,202.22) ;
%Straight Lines [id:da02638807103408447] 
\draw    (377.07,204.9) -- (411.71,184.9) ;

%Straight Lines [id:da9517703880111476] 
\draw    (490.99,204.9) -- (456.35,184.9) ;
%Straight Lines [id:da5916167198453458] 
\draw    (480.99,222.22) -- (446.35,202.22) ;

%Straight Lines [id:da3586766153378532] 
\draw    (424.03,123.56) -- (424.03,163.56) ;
%Straight Lines [id:da16057813136961618] 
\draw    (444.03,123.56) -- (444.03,163.56) ;

%Curve Lines [id:da3423661113646922] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (436,134.16) .. controls (425,87.83) and (397.67,134.83) .. (404,154.16) .. controls (410.33,173.5) and (426.33,177) .. (434.5,166.25) .. controls (442.42,155.82) and (438.9,155.82) .. (436.24,136.05) ;
\draw [shift={(436,134.16)}, rotate = 82.98] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da18703198162174006] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (424.7,143.9) .. controls (404.7,147.9) and (408,167.25) .. (434.5,166.25) .. controls (460.47,165.27) and (470.79,162.03) .. (446.25,144.96) ;
\draw [shift={(444.7,143.9)}, rotate = 34.19] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9919350456957826] 
\draw    (434.5,166.25) -- (434.94,180.75) ;
\draw [shift={(435,182.75)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8446904509356198] 
\draw    (435,182.75) -- (446.76,191.93) ;
\draw [shift={(448.33,193.16)}, rotate = 218] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09299193082113777] 
\draw    (435,182.75) -- (422.52,193.44) ;
\draw [shift={(421,194.75)}, rotate = 319.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2990495235441777] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (407,211.5) .. controls (417.5,243.75) and (513.5,276.75) .. (497,190.25) .. controls (480.5,103.75) and (428,220.25) .. (421,194.75) .. controls (414.25,170.14) and (405.32,172.3) .. (400.21,188.66) ;
\draw [shift={(399.67,190.5)}, rotate = 285.52] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da12368400800911816] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (470.33,191.83) .. controls (476.62,181.86) and (459.83,170.08) .. (448.33,193.16) .. controls (437.18,215.55) and (441.71,220.22) .. (457.81,211.05) ;
\draw [shift={(459.33,210.16)}, rotate = 149.2] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6168289664896586] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (218.7,428.51) .. controls (180.44,450.6) and (131.51,437.49) .. (109.42,399.23) .. controls (87.33,360.97) and (100.44,312.04) .. (138.7,289.95) .. controls (176.96,267.86) and (225.89,280.97) .. (247.98,319.23) .. controls (270.07,357.49) and (256.96,406.42) .. (218.7,428.51) -- cycle ;
%Straight Lines [id:da35358964048608144] 
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (131.74,397.89) -- (166.38,377.89) ;
%Straight Lines [id:da13184809750446191] 
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (121.74,380.57) -- (156.38,360.57) ;

%Straight Lines [id:da5308427506640468] 
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (235.66,380.57) -- (201.02,360.57) ;
%Straight Lines [id:da5631195661056323] 
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (225.66,397.89) -- (191.02,377.89) ;

%Straight Lines [id:da42468958167492343] 
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (168.7,299.23) -- (168.7,339.23) ;
%Straight Lines [id:da7844134077959025] 
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (188.7,299.23) -- (188.7,339.23) ;

%Curve Lines [id:da9383309464354713] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (180.67,309.83) .. controls (169.67,263.5) and (135.83,310.08) .. (142.17,329.41) .. controls (148.5,348.75) and (132.67,343.91) .. (116.67,367.91) .. controls (100.67,391.91) and (135.17,390.91) .. (149.67,380.91) .. controls (164.17,370.91) and (170.67,369.41) .. (178.67,383.41) .. controls (186.67,397.41) and (233.67,412.41) .. (233.17,400.41) .. controls (232.67,388.41) and (213.96,368.77) .. (191.68,362.36) .. controls (169.96,356.12) and (181.55,336.43) .. (180.75,311.74) ;
\draw [shift={(180.67,309.83)}, rotate = 86.64] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da8152268419154508] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (209.17,337.91) .. controls (215.02,325.72) and (211.84,320.19) .. (190.39,319.29) ;
\draw [shift={(188.7,319.23)}, rotate = 1.7] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da39102412795788644] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (151.67,387.16) .. controls (157.1,403.84) and (186.96,420.74) .. (209.16,421.17) .. controls (231.37,421.59) and (249.17,398.41) .. (241.67,365.91) .. controls (234.39,334.39) and (229,334.85) .. (210.88,337.65) ;
\draw [shift={(209.17,337.91)}, rotate = 351.25] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da10868868977455304] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (161.67,347.41) .. controls (187.86,386.7) and (183.47,391.17) .. (202.19,386.31) ;
\draw [shift={(204,385.83)}, rotate = 165] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8456410074947065] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (168.7,319.23) .. controls (149.3,323.11) and (152.92,327.16) .. (160.91,345.65) ;
\draw [shift={(161.67,347.41)}, rotate = 246.97] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da42452935474654274] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (215.17,366.41) .. controls (218.56,357.68) and (222.43,355.54) .. (210.33,339.45) ;
\draw [shift={(209.17,337.91)}, rotate = 52.35] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7494775360131026] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (161.67,347.41) .. controls (150.03,350.32) and (144.03,344.29) .. (145.05,364.46) ;
\draw [shift={(145.17,366.41)}, rotate = 266.19] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4867204824533782] 
\draw    (364.53,234.53) -- (236.48,294.33) ;
\draw [shift={(234.67,295.18)}, rotate = 334.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6505750627423964] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (476.37,435.68) .. controls (438.1,457.77) and (389.18,444.66) .. (367.08,406.4) .. controls (344.99,368.13) and (358.1,319.21) .. (396.37,297.11) .. controls (434.63,275.02) and (483.56,288.13) .. (505.65,326.4) .. controls (527.74,364.66) and (514.63,413.59) .. (476.37,435.68) -- cycle ;
%Straight Lines [id:da2536017016435257] 
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (389.41,405.06) -- (424.05,385.06) ;
%Straight Lines [id:da9253833050304434] 
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (379.41,387.74) -- (414.05,367.74) ;

%Straight Lines [id:da7877059971737536] 
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (493.33,387.74) -- (458.69,367.74) ;
%Straight Lines [id:da6640325258289314] 
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (483.33,405.06) -- (448.69,385.06) ;

%Straight Lines [id:da5119413011611949] 
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (426.37,306.4) -- (426.37,346.4) ;
%Straight Lines [id:da9951003899338011] 
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (446.37,306.4) -- (446.37,346.4) ;

%Curve Lines [id:da588713863581416] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (438.33,317) .. controls (427.33,270.66) and (393.5,317.25) .. (399.83,336.58) .. controls (406.17,355.91) and (390.33,351.08) .. (374.33,375.08) .. controls (358.33,399.08) and (392.83,398.08) .. (407.33,388.08) .. controls (421.83,378.08) and (428.33,376.58) .. (436.33,390.58) .. controls (444.33,404.58) and (491.33,419.58) .. (490.83,407.58) .. controls (490.33,395.58) and (471.63,375.94) .. (449.35,369.53) .. controls (427.62,363.29) and (439.22,343.6) .. (438.42,318.9) ;
\draw [shift={(438.33,317)}, rotate = 86.64] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da6775939250208018] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (409.33,394.33) .. controls (414.76,411.01) and (444.62,427.91) .. (466.83,428.33) .. controls (489.03,428.76) and (506.83,405.58) .. (499.33,373.08) .. controls (491.98,341.23) and (478.87,320.9) .. (450.58,321.04) ;
\draw [shift={(448.83,321.08)}, rotate = 358.06] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7583772642599792] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (424.33,335.58) .. controls (406.2,343.91) and (427.45,389.69) .. (459.68,392.86) ;
\draw [shift={(461.67,393)}, rotate = 182.43] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7137583655359523] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (472.83,373.58) .. controls (476.25,364.8) and (472.53,341.29) .. (449.17,335.95) ;
\draw [shift={(447.33,335.58)}, rotate = 10.2] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da541553643908315] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (424.83,321.58) .. controls (410.7,327.43) and (401.79,349.92) .. (402.74,371.89) ;
\draw [shift={(402.83,373.58)}, rotate = 266.19] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7111532611511555] 
\draw    (265.2,363.2) -- (333.2,361.9) ;
\draw [shift={(335.2,361.87)}, rotate = 178.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7990465683495398] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (181.67,238.66) .. controls (205.67,247.33) and (213.67,236) .. (213.67,228.66) .. controls (213.67,221.33) and (195.33,199.66) .. (174.83,201.16) .. controls (154.74,202.63) and (152.42,232.11) .. (179.94,238.31) ;
\draw [shift={(181.67,238.66)}, rotate = 190.3] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da8906105669548076] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (379.67,179.5) .. controls (361.17,197.33) and (371.83,212.66) .. (377.83,214) .. controls (383.83,215.33) and (406,210.25) .. (421,194.75) .. controls (435.7,179.56) and (403.34,160.52) .. (381.02,178.36) ;
\draw [shift={(379.67,179.5)}, rotate = 318.51] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da40592031278407203] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (455.17,230.66) .. controls (479.17,239.33) and (487.17,228) .. (487.17,220.66) .. controls (487.17,213.33) and (468.83,191.66) .. (448.33,193.16) .. controls (428.24,194.63) and (425.92,224.11) .. (453.44,230.31) ;
\draw [shift={(455.17,230.66)}, rotate = 190.3] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Polygon Curved [id:ds03127618052636938] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (416.53,197.87) .. controls (412.53,193.2) and (419.2,163.2) .. (434.53,161.2) .. controls (449.87,159.2) and (453,183.16) .. (453.87,189.87) .. controls (454.73,196.57) and (453.2,197.87) .. (441.2,199.87) .. controls (429.2,201.87) and (420.53,202.53) .. (416.53,197.87) -- cycle ;
%Curve Lines [id:da6781614189381502] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (167.47,329.87) .. controls (153.47,336.53) and (176.13,350.53) .. (162.8,352.53) .. controls (149.47,354.53) and (136.13,313.2) .. (166.8,312.53) ;
%Curve Lines [id:da9254662086453455] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (189.47,327.87) .. controls (205.47,327.2) and (200.13,352.53) .. (216.8,348.53) .. controls (233.47,344.53) and (208.13,308.53) .. (190.13,310.53) ;

% Text Node
\draw (71,30.9) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
e_{13}( a) e_{13}( b) e_{13}( -a-b) =[ e_{12}( a) ,e_{23}( 1)][ e_{12}( b) ,e_{23}( 1)][ e_{12}( -a-b) ,e_{23}( 1)]\\
=([ e_{12}( a) ,e_{23}( 1)][ e_{12}( b) ,e_{23}( 1)])^{e_{12}( -b)}[ e_{12}( -a-b) ,e_{23}( 1)]\\
=[ e_{12}( b) e_{12}( a) ,e_{23}( 1)][ e_{12}( -a-b) ,e_{23}( 1)]
\end{array}$};
% Text Node
\draw (245.5,153.4) node [anchor=north west][inner sep=0.75pt]    {$OCT( e_{12} ,e_{13})$};
% Text Node
\draw (167.5,176.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$e( a+b)$};
% Text Node
\draw (262.93,234.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {Unravel};
% Text Node
\draw (270.27,335.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {Unravel};

\end{tikzpicture}
